Symbol-Based Over-the-Air Digital Predistortion Using Reinforcement Learning

We propose an over-the-air digital predistortion optimization algorithm using reinforcement learning. Based on a symbol-based criterion, the algorithm minimizes the errors between downsampled messages at the receiver side. The algorithm does not require any knowledge about the underlying hardware or channel. For a generalized memory polynomial power amplifier and additive white Gaussian noise channel, we show that the proposed algorithm achieves performance improvements in terms of symbol error rate compared with an indirect learning architecture even when the latter is coupled with a full sampling rate ADC in the feedback path. Furthermore, it maintains a satisfactory adjacent channel power ratio.

==> figures/ARDEN.tex <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},font=\scriptsize, >=stealth,nd/.style={draw,fill=blue!10,circle,inner sep=0pt},blk/.style={draw,fill=blue!10,minimum height=2. cm, minimum width=0.5 cm, text centered}, x=0.6cm,y=0.5cm]

\coordinate[](u) at (0,0);
%\node(scale)[draw, blk, right=0.5 of u] {\rotatebox{90}{Scaling}};
  \node(c2r)[draw, blk,fill=blue!0, right=1 of u] {\rotatebox{90}{$\mathbb{C}2\mathbb{R}$}};
  \coordinate[right=0.25 of c2r](residual_1){};
  \node(dense_1)[draw, blk, right=0.6 of c2r] {\rotatebox{90}{Dense(12, ReLu)}};
    \coordinate[below=2.5 of residual_1](residual_2);

    \node(dense_2)[draw, blk, right=0.5 of dense_1] {\rotatebox{90}{Dense(12, ReLu)}};
   \node(dense_3)[draw, blk, right=0.5 of dense_2] {\rotatebox{90}{Dense(2, Linear)}};
   \node(norm)[draw,blk, fill=blue!0,  right=0.6 of dense_3] {\rotatebox{90}{Normalization}};
    \coordinate[right=0.25 of dense_3](residual_3){};
    \coordinate[below=2.5 of residual_3](residual_4){};
   \node(perturb)[draw, blk,fill=red!10,minimum height=0.8cm, minimum width=.5 cm, text width=0.6cm, right=0.8 of norm] {Policy \\$\pi(\cdot)$};
   \node(r2c)[draw, blk, fill=blue!0, right=0.5 of perturb] {\rotatebox{90}{$\mathbb{R}2\mathbb{C}$}};
%     \node(de-scale)[draw, blk, right=0.5 of r2c] {\rotatebox{90}{De-scaling}};
     \node[blk, fill opacity=0.0, dashed, line width=1, minimum width=4.3cm,minimum height=2.2cm](arden)at ($(c2r)!0.5!(norm)$){};
     \node[above=-0.3cm of arden](arden_name){$f_{\boldsymbol{\theta}^{\text{DPD}}}$};
     \coordinate[right=0.6 of r2c](x_p){};

    \draw [->] (u)--node[above=-0.3cm]{$\boldsymbol{u}$}(c2r);
%    \draw [->] (scale)--(c2r);
    \draw [->] (c2r)--(dense_1);
    \draw [->] (dense_1)--(dense_2);
    \draw [->] (dense_2)--(dense_3);
    \draw [->] (dense_3)--(norm);
    \draw [->] (norm)--node[above=-0.3cm, near end]{$\boldsymbol{x}$}(perturb);
    \draw [->] (perturb)--(r2c);
    \draw [-] (residual_1)--(residual_2);
    \draw [-] (residual_2)--node[below=-0.4cm]{Residual Connection}(residual_4);
    \draw [->] (residual_4)--(residual_3);
%    \draw [->] (r2c)--(de-scale);
    \draw [->] (r2c)--node[above=-0.3cm]{$\tilde{\boldsymbol{x}}$}(x_p);

  
\end{tikzpicture}

==> figures/f_Decod.tex <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},font=\scriptsize, >=stealth,nd/.style={draw,fill=blue!10,circle,inner sep=0pt},blk/.style={draw,fill=blue!10,minimum height=2 cm, minimum width=0.5 cm, text centered}, x=0.6cm,y=0.5cm]

\coordinate[](u_sym) at (0,0);
  \node(c2r)[draw, blk, fill=blue!0, right=1.5 of u_sym] {\rotatebox{90}{$\mathbb{C}2\mathbb{R}$}};
   \node(dense_1)[draw, blk, right=0.5 of c2r] {\rotatebox{90}{Dense(32, ReLu)}};
   \node(dense_2)[draw, blk, right=0.5 of dense_1] {\rotatebox{90}{Dense(32, ReLu)}};
   \node(dense_3)[draw, blk, right=0.5 of dense_2] {\rotatebox{90}{Dense(M, Linear)}};
   \node(softmax)[draw, blk, fill=blue!0, right=0.5 of dense_3] {\rotatebox{90}{Softmax}};
   \node(argmax)[draw, blk, fill=blue!0, right=1.5 of softmax] {\rotatebox{90}{argmax}};
   \coordinate[right=0.8 of argmax](m_hat);
	\node[blk, fill opacity=0.0, dashed, line width=1, minimum width=4.2cm,minimum height=2.2cm](f_D)at ($(c2r)!0.5!(softmax)$){};
   \node[above=-0.3 cm of f_D]{Demapper};



   \draw [->] (u_sym)--node[above=-0.3cm, near start]{$\hat{\boldsymbol{u}}^{\text{sym}}$}(c2r);
      \draw [->] (c2r)--(dense_1);
   \draw [->] (dense_1)--(dense_2);
   \draw [->] (dense_2)--(dense_3);
   \draw [->] (dense_3)--(softmax);
   \draw [->] (softmax)--node[above=-0.3cm]{$\hat{\boldsymbol{P}}$}(argmax);
   \draw [->] (argmax)--node[above=-0.3cm]{$\hat{\boldsymbol{m}}$}(m_hat);

  
\end{tikzpicture}

==> figures/psd_gmp.tex <==

% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=8.5cm,
height=7. cm,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!10!black,font=\footnotesize,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Frequency [MHz]},
xmajorgrids,
xmin=-100, xmax=100,
xminorgrids,
xtick style={color=black},
xtick distance=25,
y grid style={white!69.0196078431373!black},
ylabel={Error Spectrum [dBc]},
ymajorgrids,
ymin=-52., ymax=-5.,
yminorgrids,
ytick style={color=black},
 legend columns=2,
ytick distance=5
]
\addplot [thick, color0,line width=1.0pt]
table {%
-100 -50.4901684630813
-99.609375 -50.8736712190941
-99.21875 -50.6912873474161
-98.828125 -50.8899932177022
-98.4375 -50.9387896740843
-98.046875 -50.3681867821039
-97.65625 -50.6093718451431
-97.265625 -50.8211795282862
-96.875 -50.7285080019611
-96.484375 -50.2555597949956
-96.09375 -50.0052379917047
-95.703125 -49.8265632018586
-95.3125 -50.0811929864978
-94.921875 -50.5037411173844
-94.53125 -50.646268104879
-94.140625 -50.4028419983097
-93.75 -50.1591714004698
-93.359375 -50.2099772079987
-92.96875 -50.5471760887389
-92.578125 -50.6367118653195
-92.1875 -50.6194723236311
-91.796875 -50.7153114880712
-91.40625 -50.3139936587973
-91.015625 -50.0620046906191
-90.625 -49.7845483783434
-90.234375 -49.5577373137572
-89.84375 -50.477199867043
-89.453125 -50.3748944599151
-89.0625 -50.2602989176879
-88.671875 -50.1139309754755
-88.28125 -50.1298586241727
-87.890625 -49.9565475094151
-87.5 -50.1256482728125
-87.109375 -50.2075439380603
-86.71875 -50.2029833186474
-86.328125 -50.1395150681399
-85.9375 -49.9481600192017
-85.546875 -49.4491854600498
-85.15625 -49.2075641679639
-84.765625 -49.4544082607903
-84.375 -49.6733387523705
-83.984375 -50.2600405857004
-83.59375 -50.0696935054742
-83.203125 -49.9099622338623
-82.8125 -49.9791946574837
-82.421875 -50.03487166419
-82.03125 -50.2315739373684
-81.640625 -50.1107175617437
-81.25 -49.5896408399973
-80.859375 -49.4165789171807
-80.46875 -49.1002822197317
-80.078125 -49.2463311736472
-79.6875 -49.251084714461
-79.296875 -49.162241795909
-78.90625 -49.494901065956
-78.515625 -49.5827947642518
-78.125 -49.7555044344509
-77.734375 -49.4493662391174
-77.34375 -49.2963058252693
-76.953125 -49.3675562342042
-76.5625 -49.2919688968469
-76.171875 -49.1471847602793
-75.78125 -48.6739629583318
-75.390625 -48.4890175402456
-75 -49.0208040612422
-74.609375 -48.9681421253911
-74.21875 -49.0603180373986
-73.828125 -48.4030327604005
-73.4375 -48.1361396834135
-73.046875 -48.2012424014935
-72.65625 -48.4658148169892
-72.265625 -48.0925503335748
-71.875 -47.7140126231977
-71.484375 -47.7269956943918
-71.09375 -47.5669363214861
-70.703125 -47.2353368736689
-70.3125 -47.1159436667314
-69.921875 -47.1866617508624
-69.53125 -46.906570700568
-69.140625 -46.9199861786517
-68.75 -46.672083029424
-68.359375 -46.3976606033083
-67.96875 -46.1138985196528
-67.578125 -46.1247477931876
-67.1875 -45.62282315537
-66.796875 -45.8347180591185
-66.40625 -45.3078638561066
-66.015625 -45.1731408714892
-65.625 -44.7338634028751
-65.234375 -44.4382209392759
-64.84375 -44.7089900796824
-64.453125 -44.7999668075902
-64.0625 -44.1981269306337
-63.671875 -44.0572337140615
-63.28125 -44.5454662082148
-62.890625 -44.3310310826207
-62.5 -43.5467952145845
-62.109375 -43.3242744102008
-61.71875 -43.1387575964707
-61.328125 -43.3275075963102
-60.9375 -43.301848693074
-60.546875 -42.9121107738407
-60.15625 -42.6373557855297
-59.765625 -42.5012570769194
-59.375 -42.5349007034345
-58.984375 -42.0800087669776
-58.59375 -42.0513725204954
-58.203125 -41.935069162752
-57.8125 -42.1797095491134
-57.421875 -42.0165642562524
-57.03125 -41.8196720271308
-56.640625 -41.9142758459698
-56.25 -41.4827944335046
-55.859375 -41.0398629091251
-55.46875 -41.1257070231544
-55.078125 -41.1772012318113
-54.6875 -41.2063673849004
-54.296875 -41.2198836181607
-53.90625 -40.9091729499224
-53.515625 -40.6499821393878
-53.125 -40.5550810256917
-52.734375 -40.5523362842551
-52.34375 -40.1377818019372
-51.953125 -40.1695661397204
-51.5625 -40.1733811708967
-51.171875 -40.220053900889
-50.78125 -40.1034978402313
-50.390625 -39.845286412994
-50 -39.2474018639336
-49.609375 -39.3477816693907
-49.21875 -39.3038756454968
-48.828125 -39.4989275478418
-48.4375 -39.3696633674859
-48.046875 -39.504569994588
-47.65625 -39.0473929891824
-47.265625 -38.8318614173255
-46.875 -38.6921456120519
-46.484375 -38.9780608168675
-46.09375 -38.8150062894244
-45.703125 -38.6561663312799
-45.3125 -39.076787776395
-44.921875 -38.7185316060608
-44.53125 -38.3261724610422
-44.140625 -38.2737912178698
-43.75 -38.1958118239775
-43.359375 -38.2383045192358
-42.96875 -38.4739898942337
-42.578125 -38.2150861376034
-42.1875 -38.002630139867
-41.796875 -38.2851439042731
-41.40625 -37.8661278950374
-41.015625 -37.5650281918171
-40.625 -37.3709554630723
-40.234375 -37.4540100676019
-39.84375 -37.1185046952245
-39.453125 -37.437127491353
-39.0625 -37.7471117425787
-38.671875 -37.6168942491454
-38.28125 -37.5835625204328
-37.890625 -37.7251438782622
-37.5 -37.4009897351708
-37.109375 -37.515895015629
-36.71875 -37.5370556382316
-36.328125 -37.3225175286878
-35.9375 -37.2673527057396
-35.546875 -37.3917421069469
-35.15625 -37.467700419789
-34.765625 -37.4504706288077
-34.375 -37.1002068516696
-33.984375 -37.3029435796643
-33.59375 -36.9602880685713
-33.203125 -36.5670940390794
-32.8125 -36.7672432377599
-32.421875 -36.6992746516479
-32.03125 -36.574236129963
-31.640625 -36.7311987640706
-31.25 -36.7039928725817
-30.859375 -36.392407223071
-30.46875 -36.0567102982867
-30.078125 -36.3243955423357
-29.6875 -36.5364046504689
-29.296875 -36.4782430665595
-28.90625 -36.3771412360974
-28.515625 -36.2993722103272
-28.125 -36.3999098325059
-27.734375 -36.3083095913299
-27.34375 -36.5099475822634
-26.953125 -35.0323200531544
-26.5625 -31.3809963417475
-26.171875 -28.4071080837723
-25.78125 -26.250420890626
-25.390625 -24.5426397060152
-25 -23.5101220996178
-24.609375 -22.8715554546923
-24.218750 -21.9119417767418
-23.828125 -21.3045208927932
-23.4375 -20.6981546943576
-23.046875 -19.8983535761474
-22.65625 -20.1413162204238
-22.265625 -20.3254407497995
-21.875 -19.9963803136275
-21.484375 -20.0078940616961
-21.09375 -20.0596997730941
-20.703125 -20.0620262506527
-20.3125 -19.6839308225013
-19.921875 -19.6824236098671
-19.53125 -19.9336316183404
-19.140625 -19.8594861917308
-18.75 -19.8846779324891
-18.359375 -19.7154436841690
-17.96875 -19.9340049512819
-17.578125 -19.9705423935976
-17.1875 -19.9508349472279
-16.796875 -20.2154233580809
-16.40625 -19.9355783322184
-16.015625 -20.1071573932198
-15.625 -20.0641677614226
-15.234375 -19.7262717372004
-14.84375 -19.7618555731172
-14.453125 -19.6582942006658
-14.0625 -19.7802926905400
-13.671875 -20.1495751011440
-13.28125 -19.6939030602723
-12.890625 -19.8151963346245
-12.5 -19.5549313268325
-12.109375 -19.4862188378908
-11.71875 -19.7706494813663
-11.328125 -19.8259103422932
-10.9375 -19.6478941227014
-10.546875 -19.3638374927134
-10.15625 -19.7126818067200
-9.765625 -19.8507539661752
-9.375 -19.5920316209556
-8.984375 -19.8977008355902
-8.59375 -19.6252533500420
-8.203125 -19.8675700746299
-7.8125 -19.8412793521989
-7.421875 -19.6063886843726
-7.03125 -19.5427926713442
-6.640625 -19.2615622688786
-6.25 -19.5869275023513
-5.859375 -19.8756656226718
-5.46875 -19.9156947237353
-5.078125 -19.8380700182014
-4.6875 -19.6205040934239
-4.296875 -19.6078775919265
-3.90625 -19.9042798944686
-3.515625 -19.6468850613773
-3.125 -19.6279541567054
-2.734375 -19.4787334091920
-2.34375 -19.7111521863541
-1.953125 -19.9391857590307
-1.5625 -19.7945724744484
-1.171875 -19.9614336184862
-0.78125 -19.6824943870230
-0.390625 -19.9938332039099
0 -19.9825391529840
0.390625 -19.6886805599095
0.78125 -19.5544498113252
1.171875 -19.4917548514536
1.56250 -19.7777504209575
1.953125 -20.0247655589933
2.34375 -19.8401406703884
2.734375 -19.6698459281443
3.125 -19.2689320769451
3.515625 -19.3876203906397
3.90625 -19.8625945992046
4.296875 -19.5628294998750
4.6875 -19.5215815328541
5.078125 -19.5012535051022
5.46875 -19.8286089232888
5.859375 -19.8378502593955
6.25 -19.4542430696216
6.640625 -19.9750451733275
7.03125 -19.5217032662862
7.421875 -19.8055382603084
7.8125 -19.6552469208886
8.203125 -19.2484981519326
8.59375 -19.4366664764219
8.984375 -19.3444705275304
9.375 -19.4570110248878
9.765625 -20.1185085367981
10.15625 -19.6844211147426
10.546875 -19.7025396756149
10.9375 -19.4059871573274
11.328125 -19.5582611413753
11.71875 -19.7962133760883
12.109375 -19.8289944144768
12.5 -19.6767431562506
12.890625 -19.4719327555814
13.28125 -19.6431409671081
13.671875 -19.9705128201668
14.0625 -19.8829284397093
14.453125 -20.0301069486281
14.84375 -19.7908374717097
15.234375 -19.7263311473989
15.625 -19.6912904177439
16.015625 -19.3430442728808
16.40625 -19.6792402049539
16.796875 -19.5944139070447
17.1875	-19.5515884637279
17.578125 -19.9124074245247
17.9687	-19.3751163513853
18.359375 -19.4707929129042
18.75 -19.5695968596264
19.140625 -19.5899775308627
19.53125 -19.8304371853321
19.921875 -19.6128745249813
20.3125 -19.2447761434565
20.703125 -19.8078396545400
21.09375 -19.2655017122495
21.484375 -19.4290418589431
21.875 -19.5386992015429
22.265625	-19.7516590124938
22.65625 -19.3600688382731
23.046875 -19.5567611295628
23.43750 -19.9677436775104
23.828125 -20.5866718893683
24.21875 -21.2437589227611
24.609375 -22.8331889175621
25	-23.2226976440872
25.390625 -27.0623441044662
25.78125 -28.3577275660728
26.171875 -29.8916578622432
26.5625 -32.3116890593649
26.953125 -34.8983832483139
27.34375 -36.4375114287706
27.734375 -36.2256229831965
28.125 -35.7574932877104
28.515625 -35.9750162700479
28.90625 -36.0223515645612
29.296875 -35.8843976883094
29.6875 -36.5618566378871
30.078125 -36.6715141706561
30.46875 -36.3709517002795
30.859375 -36.5937665283376
31.25 -36.7487245562721
31.640625 -36.7170072136468
32.03125 -36.7984133222719
32.421875 -36.954119374648
32.8125 -36.9419536378156
33.203125 -36.8717470554753
33.59375 -36.9230818383564
33.984375 -37.1234946279323
34.375 -37.1547710907751
34.765625 -37.0498430734514
35.15625 -36.8816732483708
35.546875 -37.0023756620552
35.9375 -37.18303647502
36.328125 -37.8297067347773
36.71875 -37.719363554142
37.109375 -37.3598827415534
37.5 -37.3331276982379
37.890625 -37.5291942655241
38.28125 -37.8839878620684
38.671875 -37.5064421600889
39.0625 -37.3879457529178
39.453125 -37.6363857369599
39.84375 -37.9215657763665
40.234375 -38.2427440429374
40.625 -38.2469652457054
41.015625 -38.1523595168618
41.40625 -38.6316490198055
41.796875 -38.4899802132466
42.1875 -38.3876979186227
42.578125 -38.3564362040832
42.96875 -38.3861911589632
43.359375 -38.4072776063581
43.75 -38.4241356991805
44.140625 -38.4183700387076
44.53125 -38.3220857091932
44.921875 -38.369373297652
45.3125 -38.6658860812583
45.703125 -38.7903974230545
46.09375 -38.6148532400745
46.484375 -39.025112764599
46.875 -38.7856456057326
47.265625 -39.0109407618066
47.65625 -39.2246872592177
48.046875 -39.3141332329417
48.4375 -39.3855114496171
48.828125 -39.2735003035585
49.21875 -39.4962777283084
49.609375 -39.9719153670877
50 -39.8183088584886
50.390625 -40.1312266970465
50.78125 -40.1428447713649
51.171875 -40.155633433514
51.5625 -40.1265936783758
51.953125 -40.2036549230323
52.34375 -40.7860799934104
52.734375 -40.2386510686136
53.125 -40.2918942223894
53.515625 -40.5455141017169
53.90625 -40.4128664508429
54.296875 -40.5609476330234
54.6875 -40.8256422048167
55.078125 -41.0040733818541
55.46875 -41.5176258357617
55.859375 -41.7305114300589
56.25 -41.7685377961682
56.640625 -41.5446201900975
57.03125 -41.71804467441
57.421875 -42.0483365147458
57.8125 -41.9284370325627
58.203125 -42.2533936830379
58.59375 -41.8044704309443
58.984375 -42.2411444755176
59.375 -42.5467463246854
59.765625 -42.7587126244202
60.15625 -42.5015134297612
60.546875 -42.7089409317295
60.9375 -42.7821815802885
61.328125 -42.9856762720997
61.71875 -43.3300003061853
62.109375 -43.2911501185726
62.5 -43.3104350417253
62.890625 -43.5820677282952
63.28125 -43.4553218578364
63.671875 -43.9186116290697
64.0625 -44.6483573978899
64.453125 -45.0221812426594
64.84375 -44.6877985388927
65.234375 -44.58094451571
65.625 -45.1937996704166
66.015625 -45.4115967732021
66.40625 -45.5919196905933
66.796875 -45.9174224615666
67.1875 -45.7603423630314
67.578125 -46.1651065941573
67.96875 -46.3501777714221
68.359375 -46.4066374409163
68.75 -46.4780219742161
69.140625 -46.4706764934404
69.53125 -47.1849639976353
69.921875 -47.4759558260845
70.3125 -47.4686213858766
70.703125 -47.544141072506
71.09375 -47.6159550089446
71.484375 -47.6748360380386
71.875 -47.6957223225412
72.265625 -48.2371602613983
72.65625 -48.2229441862392
73.046875 -48.4539736811336
73.4375 -49.1239054151376
73.828125 -49.0294591859806
74.21875 -49.2471421459954
74.609375 -49.8257680723273
75 -49.5995071911374
75.390625 -49.1714200463855
75.78125 -49.3024442169916
76.171875 -49.6581379109471
76.5625 -50.1814158158798
76.953125 -49.7934680010704
77.34375 -49.8725681894844
77.734375 -50.1579707851633
78.125 -49.9860799433483
78.515625 -50.0456009078653
78.90625 -50.3981598725189
79.296875 -50.4054720802377
79.6875 -50.6042845192957
80.078125 -50.4768955644111
80.46875 -50.1810250961837
80.859375 -50.1552759865858
81.25 -49.9845445979291
81.640625 -49.9510751906803
82.03125 -50.3458515219216
82.421875 -50.41324152069
82.8125 -50.1645618238195
83.203125 -50.5460724649617
83.59375 -50.1698571211976
83.984375 -49.885987778601
84.375 -50.4561249289242
84.765625 -50.6499054694085
85.15625 -50.4701304549009
85.546875 -50.4909043381941
85.9375 -50.367947484016
86.328125 -50.3552360571975
86.71875 -50.4910295178647
87.109375 -50.8312289795963
87.5 -50.7905314297183
87.890625 -50.3636168145762
88.28125 -50.2194944126413
88.671875 -50.4219969039506
89.0625 -50.2806091919172
89.453125 -50.2955843278955
89.84375 -50.6384805473792
90.234375 -50.9634231972569
90.625 -50.6553250636245
91.015625 -50.7084622057568
91.40625 -50.9315878741218
91.796875 -50.8166569764304
92.1875 -50.501352529257
92.578125 -50.7220620625105
92.96875 -50.9922124134531
93.359375 -50.9159251718426
93.75 -50.6651682926809
94.140625 -50.5745843704116
94.53125 -50.4807264398719
94.921875 -50.7441087900545
95.3125 -50.9229484463152
95.703125 -51.1015592179798
96.09375 -50.5230269169466
96.484375 -50.3348830429649
96.875 -50.7288190561883
97.265625 -50.5362165970359
97.65625 -50.1602246129349
98.046875 -50.6996382407017
98.4375 -50.8355831616437
98.828125 -50.7174514985211
99.21875 -50.8189698676757
99.609375 -50.5811199185988
};
\addlegendentry{\tiny No DPD}

\addplot [thick, color6,line width=1.0pt]
table {%
-100 -47.3492338872607
-99.609375 -47.0774605500941
-99.21875 -47.1920756935328
-98.828125 -47.0508510841792
-98.4375 -47.094045901493
-98.046875 -47.5265655233167
-97.65625 -47.305233776137
-97.265625 -47.2554811986983
-96.875 -46.9374320421306
-96.484375 -46.5061647093831
-96.09375 -47.112980785736
-95.703125 -47.1634762820834
-95.3125 -47.1743782952586
-94.921875 -47.345669113125
-94.53125 -47.2547566184409
-94.140625 -47.1044700156719
-93.75 -46.849595130069
-93.359375 -46.9380285315364
-92.96875 -46.8359544514379
-92.578125 -47.0570688259386
-92.1875 -47.2710097556978
-91.796875 -47.0390461302357
-91.40625 -46.9483596781069
-91.015625 -46.9529629442963
-90.625 -46.7527156426223
-90.234375 -46.7958882191941
-89.84375 -46.9581017809634
-89.453125 -47.1311486245106
-89.0625 -46.4393220145742
-88.671875 -46.5124705926557
-88.28125 -46.5797514630999
-87.890625 -46.6282274032219
-87.5 -46.2763335537001
-87.109375 -46.1259108559783
-86.71875 -45.9356802865161
-86.328125 -46.4679425239818
-85.9375 -46.5882127907585
-85.546875 -46.3740196823515
-85.15625 -46.5419145544033
-84.765625 -46.5050605866351
-84.375 -46.3070039999162
-83.984375 -46.5705235313136
-83.59375 -46.2185212474722
-83.203125 -46.0300907745354
-82.8125 -45.9409767166834
-82.421875 -46.2776457737075
-82.03125 -46.1887959742041
-81.640625 -46.2430917675164
-81.25 -46.3130047789676
-80.859375 -45.8101601943248
-80.46875 -45.5435768023155
-80.078125 -45.9068695545324
-79.6875 -45.7636132484876
-79.296875 -45.9812752094205
-78.90625 -45.6047968957309
-78.515625 -45.2773773644281
-78.125 -45.6002067098352
-77.734375 -45.9931745870867
-77.34375 -45.6615618052299
-76.953125 -45.5684908999342
-76.5625 -45.8873057340012
-76.171875 -45.7269043693321
-75.78125 -45.3255520085532
-75.390625 -45.0391090334815
-75 -44.7824177721177
-74.609375 -44.7583589439353
-74.21875 -44.9394829117471
-73.828125 -44.6435508615467
-73.4375 -44.1076535325728
-73.046875 -44.0854136078224
-72.65625 -44.2036130929273
-72.265625 -43.8413534609471
-71.875 -43.7717154706729
-71.484375 -43.6054589034289
-71.09375 -43.0131343175508
-70.703125 -43.21343461311
-70.3125 -43.4908552193084
-69.921875 -43.0297853425213
-69.53125 -42.6766551018135
-69.140625 -42.4931292967696
-68.75 -42.5485668420283
-68.359375 -42.2885979368705
-67.96875 -42.1220656503494
-67.578125 -41.9681780685621
-67.1875 -41.7074411425424
-66.796875 -41.2503017163373
-66.40625 -41.1239127472637
-66.015625 -40.7042693661942
-65.625 -40.7473152977305
-65.234375 -40.6532285803487
-64.84375 -40.2582477379122
-64.453125 -40.318676387197
-64.0625 -40.1698247595855
-63.671875 -40.3456944477586
-63.28125 -40.2358597209155
-62.890625 -39.9670823953285
-62.5 -39.7951680549772
-62.109375 -39.3413026481645
-61.71875 -39.5437171340032
-61.328125 -39.6788526098829
-60.9375 -39.2996959985298
-60.546875 -39.2642573485702
-60.15625 -38.95089789102
-59.765625 -38.9604789021663
-59.375 -39.2317242866077
-58.984375 -38.8423152512363
-58.59375 -38.4077287659473
-58.203125 -38.5747307968575
-57.8125 -38.6078519948989
-57.421875 -38.4140189979496
-57.03125 -38.1095406610495
-56.640625 -38.2326965375611
-56.25 -38.0704300834867
-55.859375 -38.2328359434559
-55.46875 -38.0637225517151
-55.078125 -37.8482082891498
-54.6875 -37.9796625175041
-54.296875 -37.3432183056909
-53.90625 -37.2801666376752
-53.515625 -36.9184637122207
-53.125 -37.3340773690458
-52.734375 -37.1420478077563
-52.34375 -36.8420450039926
-51.953125 -37.0794786140743
-51.5625 -37.1578287398663
-51.171875 -37.0489595570266
-50.78125 -36.6542378862486
-50.390625 -36.4944974519365
-50 -36.4351053280888
-49.609375 -36.8622773876231
-49.21875 -36.5853951968597
-48.828125 -36.7250186149031
-48.4375 -36.3703905524814
-48.046875 -36.4416425545332
-47.65625 -37.0180407219654
-47.265625 -36.8063469280249
-46.875 -36.0742024757368
-46.484375 -36.2388468125906
-46.09375 -36.1487606654222
-45.703125 -36.7074393290257
-45.3125 -36.6329816717416
-44.921875 -36.1445621462107
-44.53125 -36.1223512446036
-44.140625 -35.9213016015593
-43.75 -35.7700787905946
-43.359375 -36.2408475293235
-42.96875 -36.4000700704169
-42.578125 -36.2225291392622
-42.1875 -36.3019417106486
-41.796875 -36.0950701229843
-41.40625 -35.9667612573119
-41.015625 -35.7032309278497
-40.625 -35.6670642048785
-40.234375 -35.8178996850888
-39.84375 -35.7545936382303
-39.453125 -35.7017054615911
-39.0625 -35.9955006539334
-38.671875 -36.2236771595135
-38.28125 -36.0723644809077
-37.890625 -35.849711895919
-37.5 -35.8750908649657
-37.109375 -36.0070969294071
-36.71875 -35.7296350162651
-36.328125 -35.9863357814136
-35.9375 -36.0775959940269
-35.546875 -35.7702494018822
-35.15625 -35.7274485856793
-34.765625 -35.8330902723692
-34.375 -35.9856714706613
-33.984375 -35.5804836653661
-33.59375 -35.1008012124399
-33.203125 -35.2924762357447
-32.8125 -35.5069548494416
-32.421875 -35.4642636230089
-32.03125 -35.8045921054632
-31.640625 -35.6794109434329
-31.25 -35.5639445715336
-30.859375 -35.1849529335024
-30.46875 -35.3974588779468
-30.078125 -35.4860924502256
-29.6875 -35.1717514769101
-29.296875 -35.8318444321713
-28.90625 -35.9111930018865
-28.515625 -35.6609661279775
-28.125 -35.4603372863843
-27.734375 -35.370663054607
-27.34375 -35.856528101127
-26.953125 -35.2997686349008
-26.5625 -33.9783524494691
-26.171875 -32.428281365119
-25.78125 -30.5748472698717
-25.390625 -29.667268861134
-25 -29.1422390997617
-24.609375 -28.390969918838
-24.21875 -27.5791510190566
-23.828125 -27.2755827458105
-23.4375 -27.3956571415954
-23.046875 -27.0681108783414
-22.65625 -27.1447435718964
-22.265625 -27.2151466395984
-21.875 -27.3460712886238
-21.484375 -27.4750387918187
-21.09375 -28.0147885475299
-20.703125 -28.1820698332216
-20.3125 -28.0705501314525
-19.921875 -28.3716537758296
-19.53125 -28.6604489481545
-19.140625 -28.5666663248409
-18.75 -29.034583344292
-18.359375 -29.4055669104121
-17.96875 -29.5023556810443
-17.578125 -30.010978562828
-17.1875 -29.8022192699908
-16.796875 -29.897348761948
-16.40625 -29.7599503534073
-16.015625 -30.3149791110693
-15.625 -30.7362602345416
-15.234375 -30.8937812202535
-14.84375 -30.7461112864274
-14.453125 -30.717385155037
-14.0625 -30.8061945931738
-13.671875 -30.6955409343486
-13.28125 -31.2733377806589
-12.890625 -31.2515823572365
-12.5 -31.1509658574019
-12.109375 -31.1791029543802
-11.71875 -31.3418341616788
-11.328125 -31.2914669208242
-10.9375 -31.0541199633731
-10.546875 -31.8455967940311
-10.15625 -31.7025994921856
-9.765625 -31.6108466944982
-9.375 -31.2416021637426
-8.984375 -31.4224144474411
-8.59375 -31.4536056861294
-8.203125 -31.2715947672589
-7.8125 -31.2325926720069
-7.421875 -31.269687256314
-7.03125 -31.3825526936286
-6.640625 -31.5151912226484
-6.25 -31.5976288752717
-5.859375 -31.4933131215034
-5.46875 -31.5746212320811
-5.078125 -31.3318686164703
-4.6875 -31.1568277037672
-4.296875 -31.5194234246807
-3.90625 -31.0307120929636
-3.515625 -30.8310668693165
-3.125 -30.8990483929839
-2.734375 -30.9059408167875
-2.34375 -30.8226348878043
-1.953125 -30.6494132350109
-1.5625 -30.6204616508148
-1.171875 -30.7676935897996
-0.78125 -31.4690224505216
-0.390625 -31.3873150584631
0 -30.9779883331921
0.390625 -31.0737997945705
0.78125 -30.8902643140667
1.171875 -30.7672371511355
1.5625 -30.8036870962415
1.953125 -30.9245857456608
2.34375 -30.8449608049279
2.734375 -30.9001672794947
3.125 -31.0814979483944
3.515625 -30.5355623328079
3.90625 -30.1881093377779
4.296875 -30.5302874697196
4.6875 -30.8034824583473
5.078125 -30.6398370664015
5.46875 -30.2415965819726
5.859375 -30.1530965682394
6.25 -30.0608686833851
6.640625 -30.8138732919061
7.03125 -30.6158229668049
7.421875 -30.374617214868
7.8125 -30.3553861005613
8.203125 -30.4817978022514
8.59375 -30.5216140151282
8.984375 -30.4851166117786
9.375 -30.3722355191843
9.765625 -30.163291645508
10.15625 -30.3578507356698
10.546875 -30.3238793683056
10.9375 -30.4879688429699
11.328125 -30.6182197349076
11.71875 -30.0472691211501
12.109375 -30.2877716134375
12.5 -30.535390983665
12.890625 -30.6047291391003
13.28125 -30.6083212949293
13.671875 -30.3486488750408
14.0625 -30.3474055201633
14.453125 -30.4369873128451
14.84375 -30.1997105422436
15.234375 -30.2294888211731
15.625 -30.5151968706409
16.015625 -30.1768601365399
16.40625 -30.1444493958805
16.796875 -30.5229329951053
17.1875 -30.4699149193772
17.578125 -30.9272581812
17.96875 -30.4297614849755
18.359375 -30.4868022951096
18.75 -30.7800154233888
19.140625 -30.1904090190371
19.53125 -30.344234160883
19.921875 -30.6650467820656
20.3125 -30.3091480190276
20.703125 -30.0248015653232
21.09375 -29.5978923409956
21.484375 -29.9467566014215
21.875 -29.6559478874369
22.265625 -29.3149470676325
22.65625 -29.4854791475936
23.046875 -29.5298958446378
23.4375 -29.2111206378011
23.828125 -29.328368436715
24.21875 -29.6351480043831
24.609375 -30.4285485657173
25 -31.1417071518612
25.390625 -31.372547256915
25.78125 -32.5918214530347
26.171875 -33.867148686894
26.5625 -34.1104889866879
26.953125 -34.9593479288933
27.34375 -35.4122879808781
27.734375 -35.5696736863594
28.125 -35.7511535882863
28.515625 -35.5297429252622
28.90625 -35.3366926180677
29.296875 -35.1066246538359
29.6875 -34.7692313733565
30.078125 -35.2386084108227
30.46875 -35.4134178146976
30.859375 -35.574804332169
31.25 -35.4292361024175
31.640625 -35.4298075763276
32.03125 -35.6943910023731
32.421875 -35.8425483983712
32.8125 -35.64112254744
33.203125 -35.6251578994263
33.59375 -35.7774611377695
33.984375 -35.7501441866013
34.375 -35.4287520093653
34.765625 -35.4364358680064
35.15625 -35.5721831291735
35.546875 -35.142802466804
35.9375 -34.8947527219715
36.328125 -35.138807500051
36.71875 -35.8667217146519
37.109375 -35.8159722843724
37.5 -35.2519995903838
37.890625 -35.2747336534191
38.28125 -35.0794121920447
38.671875 -35.2308318485856
39.0625 -35.7875181397967
39.453125 -35.6521203916104
39.84375 -35.6147929761823
40.234375 -35.9227026208912
40.625 -36.1106080863398
41.015625 -35.6233876387104
41.40625 -35.52818492539
41.796875 -35.6723302813672
42.1875 -35.9720679528675
42.578125 -36.0701325250076
42.96875 -35.5361107877219
43.359375 -35.4929794431634
43.75 -35.8936286532971
44.140625 -35.6037990360223
44.53125 -35.9272784937798
44.921875 -36.3407619201958
45.3125 -35.8902631199929
45.703125 -35.8580459733463
46.09375 -36.0138248714309
46.484375 -36.0267357765891
46.875 -35.9954432856384
47.265625 -36.0736127086024
47.65625 -36.0343536386295
48.046875 -36.6416359861613
48.4375 -36.1391520391137
48.828125 -36.0981654545335
49.21875 -36.3259627534788
49.609375 -36.4327692939241
50 -36.2549111555709
50.390625 -36.078364018461
50.78125 -36.1286399291841
51.171875 -36.2825523175184
51.5625 -36.2309459282335
51.953125 -36.2453314209074
52.34375 -36.16148987799
52.734375 -36.621826296137
53.125 -36.4623583155194
53.515625 -36.3990951637479
53.90625 -36.7937052074178
54.296875 -37.0865607362024
54.6875 -37.0037298353996
55.078125 -36.8043199442937
55.46875 -36.5509387724911
55.859375 -36.8493615087985
56.25 -37.1020616958777
56.640625 -37.1166963874076
57.03125 -37.275288105709
57.421875 -37.561157044804
57.8125 -37.0378396924501
58.203125 -36.9788601295503
58.59375 -37.362665818733
58.984375 -37.1918654774998
59.375 -37.5454607044306
59.765625 -37.9214337053625
60.15625 -37.730116445761
60.546875 -37.9996403194851
60.9375 -38.0361174241784
61.328125 -38.01878035542
61.71875 -38.3117829062613
62.109375 -38.4636203649006
62.5 -38.0478375717748
62.890625 -38.2105739628874
63.28125 -38.5730456096903
63.671875 -38.7793263897977
64.0625 -38.7010829947707
64.453125 -38.956265715543
64.84375 -39.236348004078
65.234375 -38.9594340569198
65.625 -38.9831324498547
66.015625 -39.3051686680628
66.40625 -40.1711433509238
66.796875 -40.0444229611455
67.1875 -40.0304452633581
67.578125 -40.3632671240662
67.96875 -40.1958954429445
68.359375 -40.1609898036084
68.75 -40.7053570082445
69.140625 -41.0490533014817
69.53125 -41.0033472880198
69.921875 -41.3075781812427
70.3125 -41.3784506563425
70.703125 -41.5361786479934
71.09375 -41.5754470440274
71.484375 -41.7631034215402
71.875 -42.102407188745
72.265625 -42.6469325084554
72.65625 -42.9578654699575
73.046875 -43.1360229312707
73.4375 -43.274343683045
73.828125 -43.4517907530254
74.21875 -43.432815318351
74.609375 -43.8012038144601
75 -44.2983198833138
75.390625 -44.6505154307008
75.78125 -44.989702124592
76.171875 -45.3195896505574
76.5625 -45.5231519431791
76.953125 -46.0457818759198
77.34375 -45.8957946313752
77.734375 -46.1921704668806
78.125 -46.3400594142573
78.515625 -46.0430984473402
78.90625 -46.0365703855221
79.296875 -46.6716415054355
79.6875 -46.4165693954465
80.078125 -46.2800469585851
80.46875 -46.2701448042684
80.859375 -45.9190289257031
81.25 -45.9571332287589
81.640625 -46.2025937078607
82.03125 -46.2950720639737
82.421875 -46.7264991337752
82.8125 -46.6475216495151
83.203125 -46.6120716050801
83.59375 -46.4435235199949
83.984375 -46.5566708653401
84.375 -46.5678827791403
84.765625 -46.5236400576629
85.15625 -46.4975758631236
85.546875 -46.6003569515833
85.9375 -46.8533285351625
86.328125 -46.9494918629858
86.71875 -46.7082661069375
87.109375 -46.7936114785655
87.5 -46.7424778884062
87.890625 -46.4850661622924
88.28125 -46.9364453612802
88.671875 -46.785991679837
89.0625 -46.8562162693033
89.453125 -46.7104224175779
89.84375 -47.1487248102903
90.234375 -47.2933779040622
90.625 -47.3409709173526
91.015625 -47.0877003268509
91.40625 -47.0234921271879
91.796875 -47.3789133057936
92.1875 -47.5305666595618
92.578125 -47.1536889074074
92.96875 -47.2132884555865
93.359375 -47.3427288402879
93.75 -47.4476308843456
94.140625 -47.2301488654606
94.53125 -46.6373926406233
94.921875 -47.1673512026278
95.3125 -47.4283181291838
95.703125 -47.8368721734945
96.09375 -47.4926231369208
96.484375 -47.0931698583647
96.875 -47.0614505828326
97.265625 -46.8882054697338
97.65625 -47.2404112540947
98.046875 -47.3521903798258
98.4375 -47.1777653576174
98.828125 -47.4914456866796
99.21875 -47.0508744856339
99.609375 -46.9548892765622
};
\addlegendentry{\tiny ILA-NN $F_s^{\text{ADC}}=110$ MHz}

\addplot [thick, color5,line width=1.0pt]
table {%
-100 -49.7062164950369
-99.609375 -49.7650627169066
-99.21875 -49.7281982152858
-98.828125 -49.5944294262542
-98.4375 -49.8876924849043
-98.046875 -49.8416890073453
-97.65625 -49.6091648356525
-97.265625 -49.7403720507029
-96.875 -49.8061165504026
-96.484375 -49.1470177168619
-96.09375 -49.2488270037776
-95.703125 -49.5639292016439
-95.3125 -49.5953037869881
-94.921875 -49.9642594203735
-94.53125 -49.5640504553471
-94.140625 -49.5510933867895
-93.75 -49.4029237315316
-93.359375 -49.4752086600154
-92.96875 -49.6859264036013
-92.578125 -49.6510910303672
-92.1875 -49.4082045339965
-91.796875 -49.0035962860497
-91.40625 -49.2946673492489
-91.015625 -49.3717122200949
-90.625 -49.4387620035168
-90.234375 -49.5344557732779
-89.84375 -49.9920480263597
-89.453125 -49.7628806791717
-89.0625 -49.4919565853974
-88.671875 -49.6395033150062
-88.28125 -49.4423789357479
-87.890625 -49.5727179310231
-87.5 -49.4010284272603
-87.109375 -49.0844446527978
-86.71875 -49.0087704203355
-86.328125 -48.7121701859278
-85.9375 -49.2225479929617
-85.546875 -49.0912821989715
-85.15625 -48.9537179454477
-84.765625 -48.6080521757417
-84.375 -48.5979547028046
-83.984375 -49.1856415203978
-83.59375 -48.98309875657
-83.203125 -48.5671772111256
-82.8125 -48.7124567683375
-82.421875 -48.6543037015852
-82.03125 -48.7541707689831
-81.640625 -48.8116597475765
-81.25 -49.0008236060025
-80.859375 -48.5572368606514
-80.46875 -48.0858017007786
-80.078125 -48.4899761823166
-79.6875 -48.6905238325093
-79.296875 -48.7820474009544
-78.90625 -48.3622721470582
-78.515625 -48.461955633972
-78.125 -48.0937999530662
-77.734375 -48.3063828251576
-77.34375 -48.113090925241
-76.953125 -47.8809515779294
-76.5625 -47.9679232753089
-76.171875 -48.1425574721921
-75.78125 -47.9100882899028
-75.390625 -48.0058960846
-75 -48.2890289946351
-74.609375 -48.2624595240235
-74.21875 -47.9928611168988
-73.828125 -47.5924171112367
-73.4375 -47.7980839266914
-73.046875 -47.9754796048641
-72.65625 -48.0703519956279
-72.265625 -47.6673447974846
-71.875 -47.2758308734811
-71.484375 -47.338546580221
-71.09375 -47.3280578757854
-70.703125 -47.1907590847782
-70.3125 -47.6440382086133
-69.921875 -47.46932324947
-69.53125 -47.5666359250722
-69.140625 -47.572829564484
-68.75 -47.2527781719172
-68.359375 -47.2924642744736
-67.96875 -47.0001997753437
-67.578125 -46.8889713596207
-67.1875 -47.1725203582381
-66.796875 -47.1266905595423
-66.40625 -47.3490505676867
-66.015625 -47.4097057197703
-65.625 -47.4556386195546
-65.234375 -47.5025131980174
-64.84375 -46.8952091403793
-64.453125 -46.8690991644134
-64.0625 -47.0912935327324
-63.671875 -47.219289170555
-63.28125 -47.132763508437
-62.890625 -46.7797288178195
-62.5 -46.9115707709992
-62.109375 -46.9774103111702
-61.71875 -47.0527395336619
-61.328125 -46.896883752814
-60.9375 -46.871772270712
-60.546875 -46.9859705266139
-60.15625 -46.7037351925314
-59.765625 -46.9966456668697
-59.375 -46.820875476093
-58.984375 -46.8001036907981
-58.59375 -46.8058024917249
-58.203125 -47.2614728645146
-57.8125 -47.6022076244342
-57.421875 -47.333268956608
-57.03125 -46.9254725765283
-56.640625 -46.8188361891535
-56.25 -46.8476522958689
-55.859375 -46.8333193014507
-55.46875 -46.9758282423036
-55.078125 -46.7850642601594
-54.6875 -46.8405708158714
-54.296875 -46.7676146313867
-53.90625 -46.6550950162695
-53.515625 -46.7737563341381
-53.125 -47.2353010158625
-52.734375 -47.5740117169093
-52.34375 -46.9154996750215
-51.953125 -47.0407541533409
-51.5625 -46.944234071016
-51.171875 -47.1393088487796
-50.78125 -47.0108232696245
-50.390625 -46.8819045736858
-50 -47.1742659855781
-49.609375 -47.0369138922167
-49.21875 -46.704883356573
-48.828125 -46.9097516478207
-48.4375 -46.5821148179597
-48.046875 -46.7639055078839
-47.65625 -47.3993727698709
-47.265625 -46.9836206353484
-46.875 -46.7563216341525
-46.484375 -46.5382270649935
-46.09375 -46.5905398674466
-45.703125 -46.9957763228302
-45.3125 -46.9778267650924
-44.921875 -47.0777350871215
-44.53125 -46.9491782728621
-44.140625 -46.931526335183
-43.75 -47.0202371420506
-43.359375 -47.5005575491009
-42.96875 -47.0463064154779
-42.578125 -46.9469422530525
-42.1875 -46.9151785517897
-41.796875 -47.0445758758651
-41.40625 -47.0780672514287
-41.015625 -46.9631884404769
-40.625 -46.9972581716052
-40.234375 -47.0565202671093
-39.84375 -46.9953504858141
-39.453125 -46.7445075290485
-39.0625 -46.6771239390973
-38.671875 -46.646523555589
-38.28125 -46.6944057009619
-37.890625 -46.5928056525694
-37.5 -46.3937728685864
-37.109375 -46.3495221765883
-36.71875 -46.4349255179985
-36.328125 -46.6139369789874
-35.9375 -46.9665760197481
-35.546875 -46.8622639949132
-35.15625 -46.7690148328589
-34.765625 -46.3699059350104
-34.375 -46.5326887054976
-33.984375 -47.0441876483918
-33.59375 -47.0919628927514
-33.203125 -46.6263617601142
-32.8125 -46.2353378806078
-32.421875 -46.3549294281387
-32.03125 -46.4931767439055
-31.640625 -46.2306703992429
-31.25 -46.1845456441771
-30.859375 -46.2441872199978
-30.46875 -46.1688517408073
-30.078125 -46.428945395133
-29.6875 -46.0598344326651
-29.296875 -46.156520957815
-28.90625 -46.4958291243075
-28.515625 -46.1486662457499
-28.125 -45.9300225144699
-27.734375 -46.144923113026
-27.34375 -46.164048649264
-26.953125 -46.040855523432
-26.5625 -45.8368124208788
-26.171875 -46.032633483484
-25.78125 -44.9703422777871
-25.390625 -44.2974693511975
-25 -43.4558043370815
-24.609375 -42.8954831408126
-24.21875 -42.1280643185699
-23.828125 -41.5809292434225
-23.4375 -41.2410500806103
-23.046875 -40.1696941925111
-22.65625 -40.1883345695718
-22.265625 -40.1467845040973
-21.875 -39.5342760498416
-21.484375 -39.4034996125471
-21.09375 -39.5872573231938
-20.703125 -39.3039887347297
-20.3125 -39.0465386210118
-19.921875 -39.4721238677128
-19.53125 -39.4139599467719
-19.140625 -39.4426919059066
-18.75 -39.4977709898933
-18.359375 -39.4446845115231
-17.96875 -39.5440026849978
-17.578125 -39.7674508352458
-17.1875 -39.3501342602051
-16.796875 -39.2326774068083
-16.40625 -39.1583627183088
-16.015625 -39.4366439919764
-15.625 -39.5102005692131
-15.234375 -39.4442046436597
-14.84375 -39.7000932488393
-14.453125 -39.904620883119
-14.0625 -39.5113140492147
-13.671875 -39.1482559911226
-13.28125 -39.6519497644134
-12.890625 -39.5931852548623
-12.5 -40.0132768062433
-12.109375 -39.9231778550765
-11.71875 -40.0376567947743
-11.328125 -40.0340989190599
-10.9375 -40.0432426136434
-10.546875 -40.1220851637005
-10.15625 -40.1575501015487
-9.765625 -39.9910335226455
-9.375 -40.5650034808098
-8.984375 -41.2490682922312
-8.59375 -41.0721459315434
-8.203125 -40.9529545604336
-7.8125 -40.6588762537307
-7.421875 -40.2698648028269
-7.03125 -40.1772165409258
-6.640625 -40.2848505831798
-6.25 -40.5628488929215
-5.859375 -40.4361777690677
-5.46875 -40.6465402087911
-5.078125 -40.4477048660266
-4.6875 -39.9822973735866
-4.296875 -40.129041185713
-3.90625 -40.7228729175792
-3.515625 -40.6522351810035
-3.125 -40.4717163389941
-2.734375 -40.0576591017282
-2.34375 -40.2151316920503
-1.953125 -40.1254122773229
-1.5625 -40.0426971871906
-1.171875 -39.7340470092344
-0.78125 -39.7980437028411
-0.390625 -39.7416485598619
0 -39.7371780480072
0.390625 -39.5082380955266
0.78125 -39.4439959265829
1.171875 -39.3463760104715
1.5625 -39.4830922844847
1.953125 -39.5740904645597
2.34375 -39.1716548095707
2.734375 -39.1498972654942
3.125 -39.4016322700502
3.515625 -39.6352678046857
3.90625 -39.9618766014975
4.296875 -39.6983843059555
4.6875 -39.7747131565227
5.078125 -39.2998750754093
5.46875 -39.2036526002202
5.859375 -39.1165666845231
6.25 -39.2347995996488
6.640625 -39.4624936902839
7.03125 -39.7063388761949
7.421875 -39.7960701542381
7.8125 -39.7403395461202
8.203125 -39.7599516545901
8.59375 -39.73653678462
8.984375 -39.6391440219365
9.375 -40.1559958173809
9.765625 -40.1399131362072
10.15625 -40.0979554588777
10.546875 -40.194428722267
10.9375 -40.5497888646173
11.328125 -40.4119736750961
11.71875 -40.4255850592133
12.109375 -40.6604110961559
12.5 -40.269652524548
12.890625 -40.5590624549582
13.28125 -40.8271478043638
13.671875 -40.8429068079
14.0625 -40.509854598748
14.453125 -40.7437267597438
14.84375 -40.8518154301152
15.234375 -40.8989846276038
15.625 -41.3092328570491
16.015625 -41.2799511097066
16.40625 -41.0885638503118
16.796875 -41.061672552858
17.1875 -40.9330953863534
17.578125 -40.9234387011763
17.96875 -41.1521847609507
18.359375 -40.8196540943332
18.75 -40.7494893566133
19.140625 -40.740479994637
19.53125 -40.8352876179062
19.921875 -40.8113552455638
20.3125 -40.6203764385129
20.703125 -40.633834066511
21.09375 -40.7767920947373
21.484375 -40.4541203544542
21.875 -39.9494371271204
22.265625 -39.922927061614
22.65625 -39.7778854373099
23.046875 -39.7814389374985
23.4375 -40.1721930125301
23.828125 -40.4991875048193
24.21875 -40.8080474829338
24.609375 -41.6059394910845
25 -42.0418411064799
25.390625 -42.6805119788856
25.78125 -44.0181713891839
26.171875 -44.7451396923741
26.5625 -45.7134851677689
26.953125 -46.7036519443852
27.34375 -46.8520055343299
27.734375 -46.4487438433716
28.125 -46.1681092177145
28.515625 -46.2348922640428
28.90625 -46.5461321925817
29.296875 -46.65945083805
29.6875 -46.6939907988587
30.078125 -46.5617580926889
30.46875 -46.5427382407258
30.859375 -46.6995326102189
31.25 -46.581990303437
31.640625 -46.5029661216881
32.03125 -46.6136032258529
32.421875 -46.5652263946212
32.8125 -46.5856905701544
33.203125 -46.3354077919959
33.59375 -47.0501989745663
33.984375 -47.0611011671477
34.375 -47.0469422459886
34.765625 -47.2229189737868
35.15625 -46.5064349711593
35.546875 -46.7102747911276
35.9375 -46.7335112340472
36.328125 -46.4262373116332
36.71875 -46.571545514477
37.109375 -46.8143232293701
37.5 -46.8409713203344
37.890625 -46.512873975031
38.28125 -46.8463940692968
38.671875 -46.7630708596479
39.0625 -46.8979368061397
39.453125 -46.404047832014
39.84375 -46.3658490967399
40.234375 -46.3818949892038
40.625 -46.5877264998894
41.015625 -46.5520696105505
41.40625 -46.7563843866047
41.796875 -46.3577387891951
42.1875 -46.2841130877782
42.578125 -46.3771337237007
42.96875 -46.5551298065687
43.359375 -46.6381253864411
43.75 -46.5554042341265
44.140625 -46.7998086352051
44.53125 -47.2190883316679
44.921875 -46.9318745760755
45.3125 -46.8882316824519
45.703125 -47.0920543898526
46.09375 -46.9925845645836
46.484375 -47.0655878643591
46.875 -46.7884572126639
47.265625 -46.4867955175797
47.65625 -46.8651673266253
48.046875 -46.8976956746603
48.4375 -46.7335920020193
48.828125 -46.9695819833323
49.21875 -47.2566204003785
49.609375 -46.8008276875277
50 -46.901480628825
50.390625 -46.8651923864353
50.78125 -46.7814446432547
51.171875 -46.8791082341944
51.5625 -47.1945142237021
51.953125 -47.0855613537483
52.34375 -47.2029863762307
52.734375 -46.8420505523575
53.125 -46.798911555387
53.515625 -47.2358984505006
53.90625 -47.461838862585
54.296875 -47.2312705516812
54.6875 -47.2991946465268
55.078125 -47.4951623797373
55.46875 -46.9761134206394
55.859375 -46.9590950953738
56.25 -47.1340807100548
56.640625 -47.216236269198
57.03125 -47.2808059509028
57.421875 -47.4236672967169
57.8125 -47.2963982689943
58.203125 -47.3996274167718
58.59375 -46.9382357357726
58.984375 -47.1121629714529
59.375 -47.3519790521427
59.765625 -47.4911216658912
60.15625 -47.3435310689234
60.546875 -47.0859250390497
60.9375 -47.310720204911
61.328125 -47.2026402955456
61.71875 -47.6703407060607
62.109375 -48.2543698045451
62.5 -47.9602991263851
62.890625 -47.4264130582214
63.28125 -47.7482616037759
63.671875 -47.7134520539221
64.0625 -47.7093386635525
64.453125 -47.9390840211279
64.84375 -47.7145623254941
65.234375 -47.6957430011428
65.625 -48.013890574999
66.015625 -48.2747599029438
66.40625 -47.769133588615
66.796875 -47.566875004267
67.1875 -47.7064002458203
67.578125 -47.9390857229164
67.96875 -48.223492459612
68.359375 -48.0930930546723
68.75 -47.9951006944038
69.140625 -48.1659175031979
69.53125 -47.6762250131279
69.921875 -48.132054433432
70.3125 -48.4195855520682
70.703125 -48.4677531364936
71.09375 -48.5382361421285
71.484375 -48.5215236714575
71.875 -48.4051131483654
72.265625 -48.8457916523181
72.65625 -48.8373110752945
73.046875 -48.5625315086531
73.4375 -48.3816684135105
73.828125 -48.4946865898222
74.21875 -48.7898494169551
74.609375 -48.9996340739943
75 -48.837085202294
75.390625 -48.4853058471307
75.78125 -48.5581057152412
76.171875 -48.8210611414293
76.5625 -48.5397574807421
76.953125 -48.4123690154835
77.34375 -48.7738288541121
77.734375 -49.0414203886843
78.125 -48.6095421433271
78.515625 -48.4994886428232
78.90625 -48.9837626410662
79.296875 -48.8800036847727
79.6875 -48.5895040985368
80.078125 -48.942561284465
80.46875 -49.2433248608093
80.859375 -49.0428692760908
81.25 -49.2792466774788
81.640625 -49.3547613940216
82.03125 -49.0091121027011
82.421875 -48.6554130117081
82.8125 -48.8813795451241
83.203125 -49.2667966528742
83.59375 -49.1901804628022
83.984375 -49.3207273637391
84.375 -48.9249931950739
84.765625 -48.9912385357167
85.15625 -49.2248200570232
85.546875 -49.7432605685624
85.9375 -49.0891910257486
86.328125 -49.0869197269632
86.71875 -49.3172266408778
87.109375 -49.1954581480751
87.5 -49.2302040144163
87.890625 -49.3172006048831
88.28125 -49.4024852462733
88.671875 -49.9304095931773
89.0625 -49.7287547503837
89.453125 -49.1930335268934
89.84375 -49.3705774531628
90.234375 -49.2494118667376
90.625 -49.4091840985959
91.015625 -49.4730376062101
91.40625 -49.5917681638695
91.796875 -49.3470615938979
92.1875 -49.2671477654217
92.578125 -49.6280018790916
92.96875 -49.7966075367676
93.359375 -49.9584079464801
93.75 -49.9613133347581
94.140625 -49.6604964582553
94.53125 -50.0029134564017
94.921875 -49.925197562794
95.3125 -49.4640856912525
95.703125 -49.8392388267576
96.09375 -49.789417687417
96.484375 -49.9062997301951
96.875 -49.6486486764911
97.265625 -49.6765132559361
97.65625 -49.7329958263992
98.046875 -49.1282723707295
98.4375 -49.1051604812709
98.828125 -49.7795099573465
99.21875 -50.048334386975
99.609375 -49.9086491159738
};
\addlegendentry{\tiny ILA-NN $F_s^{\text{ADC}}=220$ MHz}

\addplot [thick, color2,line width=1.0pt]
table {%
-100 -50.9374844186446
-99.609375 -50.6936241720213
-99.21875 -50.7402158015093
-98.828125 -50.8789293158917
-98.4375 -50.7321731444508
-98.046875 -50.6293768599258
-97.65625 -50.7104653299979
-97.265625 -50.7545939459693
-96.875 -50.7663552269622
-96.484375 -51.0101680857178
-96.09375 -51.1458558161812
-95.703125 -50.9728609522676
-95.3125 -50.8988227091521
-94.921875 -50.6041046900865
-94.53125 -50.6675110920116
-94.140625 -50.7317550294709
-93.75 -50.4638535472596
-93.359375 -50.3628031611812
-92.96875 -50.724974074093
-92.578125 -50.8380883360112
-92.1875 -50.405632626591
-91.796875 -50.3142663510895
-91.40625 -50.7838018873513
-91.015625 -50.7479889323539
-90.625 -50.7951788625924
-90.234375 -50.7763383697314
-89.84375 -50.6132709155593
-89.453125 -51.0670592831458
-89.0625 -50.6999940878065
-88.671875 -50.4275099571298
-88.28125 -50.3156222636791
-87.890625 -50.3028234321804
-87.5 -50.6626248942406
-87.109375 -50.3975793736385
-86.71875 -50.3513825519749
-86.328125 -50.7098072757902
-85.9375 -50.2193129714805
-85.546875 -50.4033997714869
-85.15625 -50.7864141435824
-84.765625 -50.6420282646906
-84.375 -50.6864457059067
-83.984375 -50.5903469641649
-83.59375 -50.616394363803
-83.203125 -50.2082451611911
-82.8125 -50.1767804384509
-82.421875 -50.0860764679617
-82.03125 -50.0042396943016
-81.640625 -50.0216888317287
-81.25 -49.9546546233761
-80.859375 -49.9233259929844
-80.46875 -49.7793450219399
-80.078125 -50.0056860215705
-79.6875 -49.9208051413567
-79.296875 -49.7226354272918
-78.90625 -49.8846247443302
-78.515625 -49.873851395412
-78.125 -49.5257129486056
-77.734375 -49.2018987356502
-77.34375 -49.5605001394114
-76.953125 -49.8184742819884
-76.5625 -49.7481580982454
-76.171875 -49.6643465703769
-75.78125 -49.3410538599965
-75.390625 -49.4296008382667
-75 -49.6145985996563
-74.609375 -49.8337339727501
-74.21875 -49.754269939952
-73.828125 -49.9412752331462
-73.4375 -49.8673021438698
-73.046875 -49.6254736550578
-72.65625 -49.2561559760792
-72.265625 -49.0538731458717
-71.875 -49.2949115436655
-71.484375 -49.2999338286443
-71.09375 -49.3800924091205
-70.703125 -49.7426120305531
-70.3125 -49.5567406660357
-69.921875 -49.2845541409397
-69.53125 -49.1012988700225
-69.140625 -49.2083409095764
-68.75 -48.9335103439895
-68.359375 -48.8434302658359
-67.96875 -48.9244618739617
-67.578125 -49.2964449817405
-67.1875 -48.9898350687389
-66.796875 -49.0882760965855
-66.40625 -49.1431788171566
-66.015625 -48.7229593892216
-65.625 -48.6753842882351
-65.234375 -49.0887872050167
-64.84375 -48.6244493707243
-64.453125 -48.3837795939416
-64.0625 -48.2448883620641
-63.671875 -48.6338859856248
-63.28125 -48.6369807278082
-62.890625 -48.4743247257419
-62.5 -48.5344620613122
-62.109375 -48.3986345645103
-61.71875 -48.300100932793
-61.328125 -48.4278864926278
-60.9375 -48.1322894157308
-60.546875 -48.7391884628459
-60.15625 -48.4724948081487
-59.765625 -48.1244994505936
-59.375 -48.3513610706485
-58.984375 -48.5891559521012
-58.59375 -48.2853628513025
-58.203125 -47.7660428764498
-57.8125 -48.2399161639935
-57.421875 -48.1619440450407
-57.03125 -48.4152285022916
-56.640625 -48.3164495338949
-56.25 -48.2133381488633
-55.859375 -47.9219820531944
-55.46875 -47.9077634730566
-55.078125 -48.7729595959604
-54.6875 -48.7581134648324
-54.296875 -48.3830162554169
-53.90625 -48.4158367634345
-53.515625 -48.3933110893285
-53.125 -48.4934003759876
-52.734375 -48.3455173706536
-52.34375 -48.0290459781453
-51.953125 -47.9522954326203
-51.5625 -48.5358421144454
-51.171875 -48.3517719064654
-50.78125 -48.1144566778802
-50.390625 -48.2737527217796
-50 -48.126926485444
-49.609375 -48.1454589432494
-49.21875 -48.7101831996767
-48.828125 -48.6969753184709
-48.4375 -48.428839644254
-48.046875 -48.3731899857382
-47.65625 -48.5713442225144
-47.265625 -49.0259475600547
-46.875 -48.690178339746
-46.484375 -48.8933141260583
-46.09375 -48.8380931849564
-45.703125 -48.6690018418646
-45.3125 -48.9936691831796
-44.921875 -48.7857775164098
-44.53125 -48.6322783983772
-44.140625 -48.8272675249455
-43.75 -49.1320223699836
-43.359375 -48.8425914532334
-42.96875 -48.4441670251618
-42.578125 -48.7577429312191
-42.1875 -48.4314069474005
-41.796875 -48.4447595373625
-41.40625 -49.0015114225313
-41.015625 -48.944657452342
-40.625 -48.7732260903534
-40.234375 -48.8651482973501
-39.84375 -48.8045814563533
-39.453125 -48.7714781121307
-39.0625 -48.7630457915745
-38.671875 -49.2832510699141
-38.28125 -49.2479990057743
-37.890625 -48.7479826609538
-37.5 -48.6329295332675
-37.109375 -48.9051255620623
-36.71875 -48.88369017381
-36.328125 -48.7312568475766
-35.9375 -49.035307275602
-35.546875 -49.0615725180241
-35.15625 -48.8664198115514
-34.765625 -48.8846267033529
-34.375 -48.8933838780396
-33.984375 -49.1014060457667
-33.59375 -48.9182903993191
-33.203125 -48.9885025919775
-32.8125 -48.769050253396
-32.421875 -49.0592390970008
-32.03125 -48.7939673261439
-31.640625 -48.8096489903029
-31.25 -48.6874544705412
-30.859375 -48.76934383455
-30.46875 -48.82253491672
-30.078125 -49.0425433046827
-29.6875 -49.2095336418874
-29.296875 -48.7424488308327
-28.90625 -48.1242793229668
-28.515625 -48.3451280257715
-28.125 -48.5659687224847
-27.734375 -48.0746738031307
-27.34375 -48.1078975829944
-26.953125 -48.1978494896066
-26.5625 -48.2438993011531
-26.171875 -47.7690476902949
-25.78125 -46.9708421329453
-25.390625 -46.4357054624553
-25 -45.2243134732596
-24.609375 -43.8899360672839
-24.21875 -43.0247722748532
-23.828125 -41.9074316964642
-23.4375 -41.2919586172995
-23.046875 -40.8352126987074
-22.65625 -40.3562430150138
-22.265625 -40.6514167672798
-21.875 -40.4474162637757
-21.484375 -40.1640444679972
-21.09375 -40.1608428131049
-20.703125 -39.8790552978377
-20.3125 -39.3876330466404
-19.921875 -38.7879969175678
-19.53125 -39.1339101661766
-19.140625 -39.6559643388641
-18.75 -39.6442662284935
-18.359375 -39.2250762497939
-17.96875 -38.8109328848311
-17.578125 -38.9857608167242
-17.1875 -39.4328074374987
-16.796875 -39.5743677248566
-16.40625 -39.6515034187014
-16.015625 -39.3448047130361
-15.625 -39.3154848753176
-15.234375 -39.1961054935098
-14.84375 -39.2779755627738
-14.453125 -39.5543991679753
-14.0625 -39.7370109621286
-13.671875 -39.8486844086866
-13.28125 -39.6042294936378
-12.890625 -39.3575223122213
-12.5 -39.3854955781773
-12.109375 -39.620839296875
-11.71875 -39.7525596207801
-11.328125 -39.595376132796
-10.9375 -39.6619768404866
-10.546875 -39.9465097937036
-10.15625 -40.088643903305
-9.765625 -40.2457429853345
-9.375 -40.2867885116936
-8.984375 -40.3573630004514
-8.59375 -39.8499155931822
-8.203125 -39.5766457383647
-7.8125 -40.0340258247093
-7.421875 -40.1230801744983
-7.03125 -40.2482840189122
-6.640625 -40.0715093581812
-6.25 -40.0757030280565
-5.859375 -40.6351857112447
-5.46875 -40.2040908490909
-5.078125 -39.9980286649326
-4.6875 -40.0257091074419
-4.296875 -40.403336051908
-3.90625 -40.179932283685
-3.515625 -40.0283774825001
-3.125 -39.8410071779633
-2.734375 -39.9107195867921
-2.34375 -39.7263452785195
-1.953125 -39.5644557037888
-1.5625 -39.6710940660566
-1.171875 -39.5174485681215
-0.78125 -39.3784317744366
-0.390625 -39.2767778716999
0 -39.6304738072485
0.390625 -39.498897106813
0.78125 -39.6142193430604
1.171875 -39.5721244994645
1.5625 -39.0479593762493
1.953125 -39.3290040262076
2.34375 -39.1563608172007
2.734375 -39.4264168550949
3.125 -39.3094695633455
3.515625 -39.5145292615504
3.90625 -39.6872882315954
4.296875 -39.2437811104027
4.6875 -39.1763369944912
5.078125 -39.3901519449648
5.46875 -38.8663673234289
5.859375 -38.7330822842873
6.25 -39.0972052567119
6.640625 -39.4151157820231
7.03125 -39.287904085067
7.421875 -39.3644629972647
7.8125 -39.2924318504199
8.203125 -39.5019957325935
8.59375 -39.7226724478096
8.984375 -39.8657065247436
9.375 -39.7110200645293
9.765625 -39.4515978020393
10.15625 -39.5560781081999
10.546875 -39.8710692578035
10.9375 -39.5087711609413
11.328125 -39.9168576922696
11.71875 -39.7715822941025
12.109375 -40.1327232923085
12.5 -40.8046936430198
12.890625 -40.6137817004772
13.28125 -40.4253851570646
13.671875 -39.959367389303
14.0625 -39.9650255546195
14.453125 -40.4545862732253
14.84375 -40.8676874876727
15.234375 -40.5125336630522
15.625 -40.825778569202
16.015625 -40.5624965363116
16.40625 -40.1980769669736
16.796875 -40.4153901763836
17.1875 -40.9800428811457
17.578125 -41.0786956927493
17.96875 -40.6143667891431
18.359375 -40.7369298176325
18.75 -40.8922662526048
19.140625 -41.1202801472551
19.53125 -41.0304164712486
19.921875 -40.8451307744128
20.3125 -39.8815545981777
20.703125 -39.945983293366
21.09375 -40.2833167522363
21.484375 -40.7170420100007
21.875 -40.8036723969266
22.265625 -40.089366528751
22.65625 -40.0409597330868
23.046875 -40.0951204946162
23.4375 -40.2584070352225
23.828125 -40.3932587696003
24.21875 -40.8851797563659
24.609375 -41.8110471607669
25 -42.2990730673939
25.390625 -42.7996241074921
25.78125 -44.0872680016409
26.171875 -45.3352421218014
26.5625 -46.8047904247761
26.953125 -47.9242107825264
27.34375 -48.4772449552578
27.734375 -48.1352564715099
28.125 -48.0097834635609
28.515625 -48.6180699712701
28.90625 -48.7044742668783
29.296875 -48.6188083677235
29.6875 -48.6090752530818
30.078125 -48.1118561578951
30.46875 -48.4315378081543
30.859375 -48.3325954022535
31.25 -48.7042355958117
31.640625 -48.8396988050208
32.03125 -48.7855808327725
32.421875 -48.7826987401303
32.8125 -48.7169238911933
33.203125 -48.70392197915
33.59375 -48.9787739093272
33.984375 -48.8835628418975
34.375 -48.7047034852913
34.765625 -48.6753174332308
35.15625 -49.1560037265783
35.546875 -49.0947165309092
35.9375 -48.530824367154
36.328125 -48.699094548073
36.71875 -48.9683270920394
37.109375 -48.9164539674046
37.5 -48.5732357735825
37.890625 -48.7318382321708
38.28125 -48.9987699823734
38.671875 -49.1484288975463
39.0625 -48.7940320506375
39.453125 -48.7008729317175
39.84375 -48.6918776502408
40.234375 -48.9189848249138
40.625 -48.6869701356742
41.015625 -48.756297138308
41.40625 -49.1975843108912
41.796875 -49.1234987281557
42.1875 -48.9128159455924
42.578125 -49.0370571976182
42.96875 -49.0168876559725
43.359375 -48.9373848666047
43.75 -49.2876964844399
44.140625 -49.0109186344695
44.53125 -48.8128229739771
44.921875 -48.6833142645178
45.3125 -48.9039465145513
45.703125 -48.8158692471371
46.09375 -48.903063340973
46.484375 -49.3968544511222
46.875 -49.4056437780921
47.265625 -49.184516844835
47.65625 -49.0980551301312
48.046875 -49.6684104486901
48.4375 -49.1778293949125
48.828125 -49.0185570335346
49.21875 -49.3107949873524
49.609375 -49.3503642563632
50 -49.7880583412163
50.390625 -49.5281767268825
50.78125 -49.4961689626908
51.171875 -49.346353048451
51.5625 -49.0872283254625
51.953125 -48.8186594769983
52.34375 -49.1795430200942
52.734375 -49.3094522237188
53.125 -49.6345456204732
53.515625 -49.5886841672393
53.90625 -49.4118607293009
54.296875 -49.5443830956129
54.6875 -49.7935593095398
55.078125 -49.523256495887
55.46875 -49.4526732561485
55.859375 -49.5437274854166
56.25 -49.5727319030739
56.640625 -49.4270535050165
57.03125 -49.1952430218648
57.421875 -48.8314693559348
57.8125 -49.3775873771565
58.203125 -49.7623360221584
58.59375 -49.6023705938766
58.984375 -49.3961469220706
59.375 -49.6135463933034
59.765625 -49.548028967241
60.15625 -49.1446745816884
60.546875 -49.3070708702174
60.9375 -49.2244072772946
61.328125 -49.4685845676342
61.71875 -49.8724212979898
62.109375 -49.6545963647432
62.5 -49.7673755044775
62.890625 -49.6009509046414
63.28125 -49.6082537594672
63.671875 -49.780790850911
64.0625 -49.7318039207701
64.453125 -49.5447409843864
64.84375 -49.4750526968404
65.234375 -49.5532911531371
65.625 -49.396083063544
66.015625 -49.4212142738481
66.40625 -49.2594099064767
66.796875 -49.7587780148788
67.1875 -49.9088919315229
67.578125 -49.3450303328118
67.96875 -49.5238416115235
68.359375 -50.2849869748147
68.75 -50.3120389133987
69.140625 -49.9099567767036
69.53125 -49.6018572278592
69.921875 -49.9430634183351
70.3125 -49.8142323199719
70.703125 -49.8862139060488
71.09375 -49.7241888404147
71.484375 -49.9037980068511
71.875 -49.9676180803059
72.265625 -49.8706131849315
72.65625 -50.0818473658921
73.046875 -49.7369718899584
73.4375 -50.216950872617
73.828125 -50.4624318182462
74.21875 -50.1099875532932
74.609375 -50.0122185968138
75 -49.9185826241963
75.390625 -49.9826831814039
75.78125 -49.8403771175946
76.171875 -50.041421965443
76.5625 -50.0750180877558
76.953125 -50.1237662190955
77.34375 -50.1700367469728
77.734375 -50.2269053003883
78.125 -50.470527653533
78.515625 -50.4679204045959
78.90625 -50.1400984098973
79.296875 -49.9277496236339
79.6875 -50.0497112501038
80.078125 -50.3103624382315
80.46875 -50.3514490704416
80.859375 -50.3188330213261
81.25 -50.5277389195315
81.640625 -50.6554943560748
82.03125 -50.1739665496578
82.421875 -50.5243445778547
82.8125 -50.6899435643541
83.203125 -50.5644520953829
83.59375 -50.8377268495476
83.984375 -50.8336927016843
84.375 -50.6063012855043
84.765625 -50.5924665276902
85.15625 -50.4708755237697
85.546875 -50.6700168411331
85.9375 -50.827068039664
86.328125 -50.7347063087959
86.71875 -50.7977766688375
87.109375 -50.7290797784529
87.5 -50.6964013533774
87.890625 -50.5462142595689
88.28125 -50.5365496551517
88.671875 -50.795457250858
89.0625 -50.6493871552439
89.453125 -50.4394207059224
89.84375 -50.6407785369169
90.234375 -50.8421187895295
90.625 -50.621994260344
91.015625 -50.653531557194
91.40625 -50.9317496072813
91.796875 -51.0849121533517
92.1875 -50.5393745228211
92.578125 -51.1876089876327
92.96875 -51.1963192140602
93.359375 -50.6412211698721
93.75 -50.3440420821887
94.140625 -50.456472631613
94.53125 -50.5677669567131
94.921875 -50.9188565248173
95.3125 -50.7230818380252
95.703125 -50.88310009452
96.09375 -50.8511506888538
96.484375 -51.0289402652839
96.875 -51.0218756758009
97.265625 -50.3159182850322
97.65625 -50.5314926511161
98.046875 -50.5897777145243
98.4375 -50.8779997268749
98.828125 -50.9694480134937
99.21875 -50.8863897997588
99.609375 -50.95930635833
};
\addlegendentry{\tiny ILA-NN full-rate~\cite{wu2020residual}}

\addplot [thick, color1,line width=1.0pt]
table {%
-100 -49.9415425244424
-99.609375 -49.8030837903702
-99.21875 -49.989987770068
-98.828125 -50.199839367177
-98.4375 -50.0523562347414
-98.046875 -49.8381433055945
-97.65625 -50.002089912677
-97.265625 -49.9510430204946
-96.875 -49.9183120996587
-96.484375 -49.8091962485928
-96.09375 -50.5328228037669
-95.703125 -49.8319200406407
-95.3125 -49.7884900292422
-94.921875 -49.9890905051915
-94.53125 -50.0296205166887
-94.140625 -49.9373949910431
-93.75 -50.3596444857405
-93.359375 -50.2620353467799
-92.96875 -49.9142006270009
-92.578125 -49.5986060580093
-92.1875 -49.7421046907087
-91.796875 -49.8109242164305
-91.40625 -49.6022642393205
-91.015625 -49.5258795314331
-90.625 -49.7308009818282
-90.234375 -49.6189133662988
-89.84375 -49.4086839648536
-89.453125 -49.422185742484
-89.0625 -49.6199414368184
-88.671875 -49.8069063560556
-88.28125 -49.5943714297809
-87.890625 -49.8929742775197
-87.5 -49.9787465281106
-87.109375 -49.892101045252
-86.71875 -49.5788069795086
-86.328125 -49.2236208707449
-85.9375 -49.4452141578215
-85.546875 -49.6575549202055
-85.15625 -49.5850002442954
-84.765625 -49.4491999910534
-84.375 -49.3210954673706
-83.984375 -49.4554985938331
-83.59375 -49.4193643360084
-83.203125 -49.3327352606053
-82.8125 -49.354104391269
-82.421875 -48.8393427553574
-82.03125 -48.9482899893613
-81.640625 -48.7926877931227
-81.25 -48.9682215380557
-80.859375 -49.0942755408235
-80.46875 -49.0014869953718
-80.078125 -48.9658031382018
-79.6875 -48.7783568507704
-79.296875 -48.9273900372102
-78.90625 -48.9675730457534
-78.515625 -48.740602632449
-78.125 -48.3335706806832
-77.734375 -48.684144135156
-77.34375 -48.6308184798295
-76.953125 -48.6692402490715
-76.5625 -48.8043592942962
-76.171875 -48.5276249372475
-75.78125 -48.2881137645052
-75.390625 -48.4388209930519
-75 -48.3631224317354
-74.609375 -48.4863631393657
-74.21875 -48.8120125305859
-73.828125 -48.5631776903486
-73.4375 -48.6302868357132
-73.046875 -48.330451641473
-72.65625 -48.1590720804843
-72.265625 -48.0173342974663
-71.875 -48.2672677688386
-71.484375 -48.5484544105279
-71.09375 -48.1747638710857
-70.703125 -47.9758317518985
-70.3125 -48.3252716762092
-69.921875 -48.1993590149592
-69.53125 -47.9043833933271
-69.140625 -47.7381465986693
-68.75 -48.286229362732
-68.359375 -48.3855731900776
-67.96875 -47.8706944346855
-67.578125 -47.8279232156939
-67.1875 -47.8955693096619
-66.796875 -48.1114432417064
-66.40625 -48.419457959492
-66.015625 -48.4440709495915
-65.625 -47.701527000496
-65.234375 -47.9716849097109
-64.84375 -48.1317001444695
-64.453125 -47.7356267560903
-64.0625 -47.2898842541298
-63.671875 -47.727681350853
-63.28125 -48.0248842896089
-62.890625 -47.6558651188797
-62.5 -47.3946144361513
-62.109375 -47.5843864466685
-61.71875 -47.9228614909198
-61.328125 -48.1502441206381
-60.9375 -48.0536623978767
-60.546875 -47.8857624647702
-60.15625 -47.7664419029056
-59.765625 -47.8176636106584
-59.375 -47.8277773218734
-58.984375 -47.7059487817692
-58.59375 -47.7416249566665
-58.203125 -48.1381307200799
-57.8125 -48.0487722166045
-57.421875 -47.6048791439424
-57.03125 -47.798205794743
-56.640625 -47.5230420610708
-56.25 -47.659366310149
-55.859375 -47.7283255786167
-55.46875 -47.6879859169832
-55.078125 -47.8302032819695
-54.6875 -47.9861074478329
-54.296875 -47.6894532479648
-53.90625 -48.1407900609368
-53.515625 -48.0489527083688
-53.125 -47.6461861838502
-52.734375 -47.679902512995
-52.34375 -47.9586562550432
-51.953125 -48.0194140490282
-51.5625 -47.688162328446
-51.171875 -47.8204649371555
-50.78125 -48.0515322127634
-50.390625 -47.884016529365
-50 -47.6338173441841
-49.609375 -47.7413161453101
-49.21875 -48.1117532871621
-48.828125 -48.2014948455365
-48.4375 -47.9150336126215
-48.046875 -48.1399657693695
-47.65625 -47.932330252338
-47.265625 -47.5675824358223
-46.875 -47.6600030534768
-46.484375 -47.6690278607396
-46.09375 -47.6071030323644
-45.703125 -47.5655181409064
-45.3125 -47.6369232989643
-44.921875 -47.6585998625964
-44.53125 -47.7462577103468
-44.140625 -48.1999705617055
-43.75 -47.9506691790866
-43.359375 -47.9353375660756
-42.96875 -47.6745700315763
-42.578125 -47.7258871735564
-42.1875 -47.8213991380444
-41.796875 -47.5143748752199
-41.40625 -47.6216611556306
-41.015625 -48.0959561485587
-40.625 -47.9734752350224
-40.234375 -47.7346900683725
-39.84375 -47.7846938517652
-39.453125 -47.7013793540553
-39.0625 -47.6166115190868
-38.671875 -47.3876333124883
-38.28125 -47.413498061653
-37.890625 -47.4704682246539
-37.5 -47.4915220620359
-37.109375 -47.8815424019866
-36.71875 -47.3099291724301
-36.328125 -47.3843286528703
-35.9375 -47.5551000423543
-35.546875 -47.4537342748482
-35.15625 -47.5305885051205
-34.765625 -47.5886604143304
-34.375 -47.5700572195667
-33.984375 -47.2572511056225
-33.59375 -47.6405502167978
-33.203125 -47.1574631641192
-32.8125 -47.5387100685764
-32.421875 -47.4810533281669
-32.03125 -47.052701730879
-31.640625 -47.1363679185838
-31.25 -47.0517698210253
-30.859375 -47.3513343433212
-30.46875 -47.2245321998826
-30.078125 -46.7697002157333
-29.6875 -46.9677517807143
-29.296875 -47.0165672170768
-28.90625 -47.114256740784
-28.515625 -47.000721669942
-28.125 -46.9101482060566
-27.734375 -46.8810282003883
-27.34375 -46.8716055493611
-26.953125 -46.8908784418905
-26.5625 -46.5898531170527
-26.171875 -45.93726946195
-25.78125 -45.2828489939182
-25.390625 -44.5527734818259
-25 -43.7323887966823
-24.609375 -43.3962156275549
-24.21875 -42.2947065888942
-23.828125 -41.4757204941902
-23.4375 -40.9639745972921
-23.046875 -40.4619787646565
-22.65625 -40.352351582922
-22.265625 -40.1897511021932
-21.875 -39.621541634567
-21.484375 -39.0229161572855
-21.09375 -39.1506883091912
-20.703125 -39.7509939444603
-20.3125 -39.6092313053389
-19.921875 -39.7274226322027
-19.53125 -39.6651239414373
-19.140625 -39.0321796976437
-18.75 -39.0989601126531
-18.359375 -39.1484883111001
-17.96875 -39.29423046297
-17.578125 -39.4429531896898
-17.1875 -39.3254115495724
-16.796875 -39.2352295824107
-16.40625 -39.5865589732342
-16.015625 -39.75360191112
-15.625 -39.3600069716657
-15.234375 -39.217825223803
-14.84375 -39.5920817015283
-14.453125 -39.4862440992272
-14.0625 -39.987075953009
-13.671875 -39.9184336279605
-13.28125 -40.0265257652651
-12.890625 -40.1367463066364
-12.5 -40.0188518562958
-12.109375 -40.1259365140419
-11.71875 -40.3027055359963
-11.328125 -40.2174284452559
-10.9375 -40.0648065474357
-10.546875 -40.3119738327042
-10.15625 -40.6114179830994
-9.765625 -40.4917823347994
-9.375 -40.527978454746
-8.984375 -40.7616023949383
-8.59375 -40.8824661557233
-8.203125 -40.6496298051252
-7.8125 -40.5254628856028
-7.421875 -40.4060363322522
-7.03125 -40.490876560078
-6.640625 -40.8972837927041
-6.25 -40.5926262795724
-5.859375 -40.2294875842465
-5.46875 -40.6728974328196
-5.078125 -40.3602248767158
-4.6875 -40.2380481728559
-4.296875 -40.6687229661869
-3.90625 -41.0840150462316
-3.515625 -40.5662934418127
-3.125 -39.9760854394528
-2.734375 -40.0675775157732
-2.34375 -40.1293806430068
-1.953125 -40.2971289000955
-1.5625 -40.3946328172937
-1.171875 -40.0826587655021
-0.78125 -39.7271335261048
-0.390625 -39.6249071000721
0 -39.4612889834358
0.390625 -39.6380604331565
0.78125 -40.0376492610418
1.171875 -39.8538949151164
1.5625 -39.2077286691374
1.953125 -39.2967404096159
2.34375 -39.6126686139706
2.734375 -39.0574381257012
3.125 -39.2568118413055
3.515625 -39.4347724068445
3.90625 -39.6826271478042
4.296875 -39.9395928500053
4.6875 -39.3331204394912
5.078125 -39.3658170260471
5.46875 -39.8116032594202
5.859375 -39.6527464521137
6.25 -39.3109802772914
6.640625 -39.4319035094489
7.03125 -39.4197058252872
7.421875 -39.5105846623701
7.8125 -39.7471866562845
8.203125 -39.2593163050862
8.59375 -39.2590512186737
8.984375 -39.342102767477
9.375 -39.6758863811932
9.765625 -40.2193975970524
10.15625 -40.2589615640564
10.546875 -40.2228657194351
10.9375 -40.2110176822974
11.328125 -40.6569941385574
11.71875 -40.4878983189975
12.109375 -40.602760163669
12.5 -40.5647323684566
12.890625 -40.7262891620718
13.28125 -40.7803124523621
13.671875 -40.9773113699717
14.0625 -41.1376121325998
14.453125 -41.1927813228364
14.84375 -40.9715524936264
15.234375 -41.2426409138023
15.625 -41.5174100530833
16.015625 -41.397013497873
16.40625 -41.5982051098613
16.796875 -41.8386845992821
17.1875 -41.2307530080918
17.578125 -41.2086118302865
17.96875 -41.0070120528555
18.359375 -41.1652237666389
18.75 -41.2623431197274
19.140625 -41.0734774991316
19.53125 -41.3024992272811
19.921875 -40.9339576562331
20.3125 -40.8638119799881
20.703125 -41.1474456132812
21.09375 -41.3053172373273
21.484375 -40.6709242270565
21.875 -40.3944588886725
22.265625 -40.5290125447594
22.65625 -40.2181322672777
23.046875 -40.1497526614679
23.4375 -40.4497326416875
23.828125 -40.7909348267091
24.21875 -41.238383546879
24.609375 -42.0231776424633
25 -42.3096738700434
25.390625 -42.8640873085132
25.78125 -43.5156734212052
26.171875 -44.7241915557754
26.5625 -45.7136465768882
26.953125 -46.9421737002671
27.34375 -47.3079828948224
27.734375 -47.377043546902
28.125 -47.4456698637162
28.515625 -47.5034253940454
28.90625 -47.2452653726083
29.296875 -47.3651459105345
29.6875 -47.366728167255
30.078125 -47.3244127763502
30.46875 -47.0744601250596
30.859375 -47.2756205219969
31.25 -47.438645153324
31.640625 -47.8486055889423
32.03125 -47.6436089566514
32.421875 -47.4034312767792
32.8125 -47.6845711151493
33.203125 -47.2725435987372
33.59375 -47.1450453041307
33.984375 -47.2866820221109
34.375 -47.2779786428698
34.765625 -47.5580429586094
35.15625 -48.0196447216732
35.546875 -47.4713658839322
35.9375 -47.1058878279172
36.328125 -47.3189222391013
36.71875 -47.9007076935602
37.109375 -47.4876154142078
37.5 -47.1603658584041
37.890625 -47.3991354878584
38.28125 -47.3318379299124
38.671875 -47.5001528051597
39.0625 -47.6128117806328
39.453125 -47.2059485496322
39.84375 -47.5316118714584
40.234375 -47.4956449430471
40.625 -47.5637074904423
41.015625 -47.3858048893491
41.40625 -47.7816527620009
41.796875 -47.6113508788383
42.1875 -47.4224518115707
42.578125 -47.6250201506402
42.96875 -47.5876958592788
43.359375 -47.5413073911015
43.75 -47.48114498508
44.140625 -47.7736479489009
44.53125 -47.8199260492759
44.921875 -48.0760248848489
45.3125 -47.7650630336073
45.703125 -47.7792416254613
46.09375 -47.6428612470192
46.484375 -47.6277662268085
46.875 -47.7469274064341
47.265625 -47.6546193595228
47.65625 -47.813956621535
48.046875 -47.5355149562574
48.4375 -47.2995969506286
48.828125 -47.5247311440391
49.21875 -47.7531985818529
49.609375 -47.9235897926104
50 -47.4174615516261
50.390625 -47.3478207782864
50.78125 -47.588303068696
51.171875 -47.6783745613794
51.5625 -47.7678841950448
51.953125 -47.7373218391384
52.34375 -47.5652814270974
52.734375 -47.4197065788947
53.125 -47.6667807771773
53.515625 -47.8045095806253
53.90625 -47.7887445561228
54.296875 -47.8672470186454
54.6875 -48.138046032051
55.078125 -47.9420074316796
55.46875 -48.2239517249949
55.859375 -48.3372977919582
56.25 -47.9585675405122
56.640625 -47.7714887670265
57.03125 -47.8574690067985
57.421875 -47.8404858180665
57.8125 -48.0662047608708
58.203125 -48.4004177313887
58.59375 -48.5990397761433
58.984375 -48.3718793110726
59.375 -48.1832600937707
59.765625 -47.9120888109614
60.15625 -48.3347168498848
60.546875 -48.3932612396043
60.9375 -48.2412168852296
61.328125 -48.0744290027992
61.71875 -48.4563381522539
62.109375 -48.665502035344
62.5 -48.3786498069134
62.890625 -48.369484596884
63.28125 -48.5418623635334
63.671875 -48.3197775998191
64.0625 -48.3841083355867
64.453125 -48.461032102826
64.84375 -48.363372402762
65.234375 -48.7593244326756
65.625 -48.6576674899923
66.015625 -48.7547541519241
66.40625 -48.6712461006009
66.796875 -48.8891023189598
67.1875 -48.693753418172
67.578125 -48.6330034227523
67.96875 -48.7484512452591
68.359375 -49.0943184854716
68.75 -48.9128881952705
69.140625 -48.8807984339548
69.53125 -48.5362732283571
69.921875 -48.4851262613105
70.3125 -48.8634925446823
70.703125 -48.692522992752
71.09375 -49.3221092923234
71.484375 -49.1959131791607
71.875 -49.206663875478
72.265625 -49.0211573444996
72.65625 -48.7397019515981
73.046875 -48.757921370679
73.4375 -48.7719503055957
73.828125 -49.1701615643058
74.21875 -48.9807748016465
74.609375 -48.8645593251096
75 -49.1240480522775
75.390625 -49.6259355708336
75.78125 -49.4759987066078
76.171875 -49.3820503052373
76.5625 -49.120301520691
76.953125 -49.2807490700213
77.34375 -49.537058984858
77.734375 -49.299488637833
78.125 -48.9189950073024
78.515625 -49.32470569826
78.90625 -49.5474201969523
79.296875 -49.91058251743
79.6875 -49.87145331839
80.078125 -49.5842347652871
80.46875 -49.6929068511994
80.859375 -49.528847962406
81.25 -49.4845585986318
81.640625 -49.3079909262022
82.03125 -50.0440989563728
82.421875 -49.7325216325014
82.8125 -49.4639388825246
83.203125 -49.7112211125215
83.59375 -49.4112118288826
83.984375 -49.3941340403665
84.375 -49.9187137130883
84.765625 -49.8878897821228
85.15625 -49.7682750804873
85.546875 -49.4076398530749
85.9375 -49.7586794622831
86.328125 -49.3905311298103
86.71875 -49.5579716793109
87.109375 -49.8801169555244
87.5 -49.7024129291144
87.890625 -49.1242657455632
88.28125 -48.9898748497807
88.671875 -49.5505218130787
89.0625 -49.8182562005213
89.453125 -50.3191297384575
89.84375 -49.9527543989216
90.234375 -49.5452640287606
90.625 -50.0677756175427
91.015625 -49.9581991532524
91.40625 -49.639519037225
91.796875 -49.7231420921224
92.1875 -49.5328490123433
92.578125 -49.7160583369036
92.96875 -49.7927490454399
93.359375 -49.7340909645334
93.75 -49.4538935806723
94.140625 -49.4580342750279
94.53125 -49.581212370943
94.921875 -49.9227502596827
95.3125 -49.994151986335
95.703125 -49.9196856623034
96.09375 -50.1646135740421
96.484375 -50.1296403795286
96.875 -50.1683935752214
97.265625 -50.1948904612314
97.65625 -50.1505021918612
98.046875 -49.8862843179482
98.4375 -49.7159913617201
98.828125 -49.7568181750552
99.21875 -50.0479177024158
99.609375 -50.0614629483539
};
\addlegendentry{\tiny ILA-GMP full-rate~\cite{GMP_2006}} 


\addplot [thick, color3,line width=0.8pt]
table {%
-100 -50.5641620131075
-99.75 -50.1173890571368
-99.5 -50.2566399350427
-99.25 -50.3453376129522
-99 -50.0914581362538
-98.75 -50.0185487577572
-98.5 -49.851700405721
-98.25 -50.6786164890438
-98 -50.2423022286598
-97.75 -50.1991251766179
-97.5 -50.3588673894847
-97.25 -50.6569410609458
-97 -50.3461892423083
-96.75 -50.376420968151
-96.5 -50.1755462063782
-96.25 -50.112913505634
-96 -50.6081982814724
-95.75 -50.6554705270323
-95.5 -50.103307016302
-95.25 -50.0718260934731
-95 -50.2564064259981
-94.75 -50.0445885349896
-94.5 -49.9510114466315
-94.25 -50.0592582128225
-94 -50.2925484388337
-93.75 -50.092625426568
-93.5 -50.3467905439848
-93.25 -50.669101460593
-93 -50.5874517335924
-92.75 -50.2694310638852
-92.5 -50.3836752846039
-92.25 -49.5795644304159
-92 -49.7839436480511
-91.75 -49.9923082132978
-91.5 -49.4716928731086
-91.25 -50.0427957545322
-91 -50.5020037127366
-90.75 -50.2449081318716
-90.5 -49.9837784001074
-90.25 -49.7157364502769
-90 -49.801037258179
-89.75 -49.5470083479437
-89.5 -49.2352313444278
-89.25 -49.334405796988
-89 -49.4980951103491
-88.75 -49.4010738052592
-88.5 -49.4181552094568
-88.25 -49.5503110354589
-88 -49.1160116713204
-87.75 -49.5075750358913
-87.5 -50.0398916013826
-87.25 -49.5272120191912
-87 -49.1302534803511
-86.75 -49.1953229272043
-86.5 -49.5965724974665
-86.25 -49.0483247135884
-86 -49.0344856363424
-85.75 -49.4272329171126
-85.5 -49.4370964192289
-85.25 -49.171459522522
-85 -49.1540198180047
-84.75 -49.2326319077313
-84.5 -49.2721649213697
-84.25 -49.0709950991406
-84 -48.7935686803553
-83.75 -48.9123672805444
-83.5 -48.961914856189
-83.25 -49.1081144595731
-83 -49.1194801174638
-82.75 -49.1297689332465
-82.5 -49.4154649254856
-82.25 -48.69692766057
-82 -48.3788167213344
-81.75 -49.2718779516655
-81.5 -49.4428646275034
-81.25 -48.7156888701568
-81 -48.9968884167572
-80.75 -49.0164576901427
-80.5 -49.1079660227522
-80.25 -49.263954375405
-80 -48.9859609318996
-79.75 -48.5337064774292
-79.5 -48.4067344986043
-79.25 -48.0939344244235
-79 -48.3148789687812
-78.75 -48.3613706615293
-78.5 -48.3430824037619
-78.25 -48.3381806077921
-78 -47.9910854564019
-77.75 -48.1253712755462
-77.5 -48.3307370786926
-77.25 -48.4605659473156
-77 -48.2047473504933
-76.75 -48.5131699169483
-76.5 -48.2573097295609
-76.25 -47.7967094559363
-76 -47.5254683563633
-75.75 -47.7866943839448
-75.5 -48.0650539345862
-75.25 -47.6510904413049
-75 -47.9063999131046
-74.75 -47.6692270524814
-74.5 -47.772501230267
-74.25 -47.4742989917584
-74 -47.3137981348741
-73.75 -47.0463619501925
-73.5 -46.7887507525677
-73.25 -46.6053607532648
-73 -47.0809385846805
-72.75 -47.2456902338796
-72.5 -46.8560864679385
-72.25 -46.8322850956852
-72 -46.8895889689163
-71.75 -46.9337092222065
-71.5 -46.4403132697327
-71.25 -45.6176508227625
-71 -45.9153645520022
-70.75 -46.2305840481096
-70.5 -46.1809194880992
-70.25 -45.879218090227
-70 -45.8981891005599
-69.75 -45.4938604628688
-69.5 -45.8633065003175
-69.25 -46.2569012728829
-69 -46.1597844070582
-68.75 -45.9254256748679
-68.5 -46.2771033429715
-68.25 -46.8059058155045
-68 -46.1676796525027
-67.75 -45.5546691267014
-67.5 -45.5940145982671
-67.25 -45.8859138034061
-67 -46.0954557101301
-66.75 -45.6148827907011
-66.5 -45.5796246087179
-66.25 -45.6908806986832
-66 -45.4362933589812
-65.75 -45.3830708520741
-65.5 -45.844228995848
-65.25 -45.2416921299125
-65 -45.4208702670126
-64.75 -45.6028802122468
-64.5 -45.4210583253759
-64.25 -44.5401688875488
-64 -44.3659627951507
-63.75 -44.9918661026635
-63.5 -44.9257847193558
-63.25 -44.9172978162058
-63 -44.6121210827803
-62.75 -44.5647610542183
-62.5 -44.8918883968536
-62.25 -44.8648613137981
-62 -45.0445103320537
-61.75 -45.0369299672736
-61.5 -44.7182751480084
-61.25 -44.8876403267561
-61 -44.5694199066832
-60.75 -44.3248038392305
-60.5 -44.2831643008047
-60.25 -44.1447389559224
-60 -44.2023742159457
-59.75 -44.1463080376839
-59.5 -43.9439340975919
-59.25 -43.7537899106565
-59 -44.1701162711811
-58.75 -44.3616674191723
-58.5 -43.4677702404966
-58.25 -43.0815518363943
-58 -43.7430541321184
-57.75 -43.5478453184496
-57.5 -43.0713082032811
-57.25 -43.3010317880957
-57 -43.6528466896338
-56.75 -43.8609200966211
-56.5 -43.0829837894449
-56.25 -42.963061293234
-56 -43.2912802103328
-55.75 -43.3528015994851
-55.5 -43.2773660302146
-55.25 -43.5874256174502
-55 -43.3487989550922
-54.75 -43.3123024894836
-54.5 -42.9236184973976
-54.25 -42.6884621567772
-54 -42.8271817844273
-53.75 -43.0273567070249
-53.5 -43.1165659433635
-53.25 -42.7395330611448
-53 -42.8927841811512
-52.75 -43.0580960326524
-52.5 -42.878380603243
-52.25 -42.9784506132609
-52 -43.0284445956087
-51.75 -42.8757846802583
-51.5 -42.7686494069627
-51.25 -43.0308218814971
-51 -42.7400718145487
-50.75 -42.5318700280607
-50.5 -42.6107410454558
-50.25 -41.8850928630934
-50 -40.2242636351612
-49.75 -41.5784129962618
-49.5 -42.2427169712209
-49.25 -42.6232301119667
-49 -42.3803164480803
-48.75 -42.0568002396156
-48.5 -42.0961411458187
-48.25 -42.2249305956452
-48 -42.156555704675
-47.75 -41.9895516204443
-47.5 -41.7677036085325
-47.25 -41.6025452556224
-47 -41.6330065250509
-46.75 -42.0262062731227
-46.5 -42.6653130455961
-46.25 -42.267747914117
-46 -41.9886231268177
-45.75 -41.8059781698335
-45.5 -41.6093531240222
-45.25 -41.5600563790503
-45 -42.0948707608804
-44.75 -41.7549326628711
-44.5 -41.7294540981463
-44.25 -42.1461443749592
-44 -41.9725417050361
-43.75 -41.3703704715899
-43.5 -41.8316472285251
-43.25 -42.0294156094447
-43 -41.3263949594974
-42.75 -41.396232357666
-42.5 -42.0371336068896
-42.25 -42.0090980259358
-42 -41.6994522855486
-41.75 -41.6247460035088
-41.5 -41.7975684165199
-41.25 -41.7353719815025
-41 -41.5183979636854
-40.75 -41.3625003167059
-40.5 -40.7552562544456
-40.25 -40.6593572158281
-40 -41.2986888746505
-39.75 -41.9288768604629
-39.5 -41.6384224986455
-39.25 -41.2668314844573
-39 -41.0466154157874
-38.75 -41.171701723644
-38.5 -40.9240012516148
-38.25 -41.3551195729567
-38 -41.2846276859217
-37.75 -41.2807048347918
-37.5 -41.8630461236479
-37.25 -41.5709216322837
-37 -41.2717334607409
-36.75 -41.0317660414285
-36.5 -40.7679484069113
-36.25 -40.8938183423632
-36 -41.5681654677305
-35.75 -41.3552732381084
-35.5 -41.2850068038672
-35.25 -41.8563590577893
-35 -41.4842022370681
-34.75 -41.6258233550459
-34.5 -41.5154161134474
-34.25 -40.7455505567941
-34 -41.0836170439796
-33.75 -41.4890419168619
-33.5 -41.5693502530289
-33.25 -41.5256899059751
-33 -41.5804795034494
-32.75 -41.4204541511517
-32.5 -41.161242780909
-32.25 -40.9671317907778
-32 -41.1816741386292
-31.75 -41.5606142868226
-31.5 -41.0800415757949
-31.25 -41.358426287943
-31 -41.4566400079569
-30.75 -41.9845157275741
-30.5 -41.6308576048214
-30.25 -40.9971819022618
-30 -41.2615915036356
-29.75 -41.892487639888
-29.5 -41.9348195434626
-29.25 -41.4096201206378
-29 -40.8481628644142
-28.75 -41.2378299744423
-28.5 -40.972295917035
-28.25 -41.5037538593102
-28 -41.6411578987532
-27.75 -41.5729500777366
-27.5 -41.9386622361903
-27.25 -41.4248336702009
-27 -41.2940434771053
-26.75 -41.1741166577041
-26.5 -40.4482742280837
-26.25 -40.1438032959709
-26 -39.3934961286893
-25.75 -39.5357610198134
-25.5 -39.7118636510169
-25.25 -39.763595981014
-25 -39.6025179802242
-24.75 -39.2958217668844
-24.5 -39.2578191338277
-24.25 -39.4456645627082
-24 -39.6869957009103
-23.75 -39.6346430829345
-23.5 -39.5615428904558
-23.25 -39.4761400997409
-23 -39.8704713168301
-22.75 -39.9350047236175
-22.5 -40.2204861003704
-22.25 -40.4297664208248
-22 -40.530676373899
-21.75 -40.6702655237576
-21.5 -40.7046202747674
-21.25 -40.9004582384306
-21 -41.1377314022233
-20.75 -41.2229474938781
-20.5 -41.4102982132246
-20.25 -41.612124715684
-20 -41.4577002323097
-19.75 -41.3493880912792
-19.5 -41.0329389631452
-19.25 -41.0823717278674
-19 -41.0077063607613
-18.75 -41.422906222832
-18.5 -41.361794671216
-18.25 -41.9007994441145
-18 -42.0546664233584
-17.75 -41.5191685448299
-17.5 -41.2689499964738
-17.25 -41.1673034360918
-17 -41.4929663365085
-16.75 -41.4078499409811
-16.5 -41.726083461276
-16.25 -42.0519976514726
-16 -41.2656624131019
-15.75 -41.183571122837
-15.5 -41.2098885398154
-15.25 -41.3513100011303
-15 -41.7249336508634
-14.75 -41.436892098088
-14.5 -41.1700873854276
-14.25 -41.4952927801469
-14 -41.2322887564485
-13.75 -41.2800893521623
-13.5 -41.38509766939
-13.25 -41.030370591852
-13 -41.6318340482345
-12.75 -40.9359992509396
-12.5 -40.9347336628713
-12.25 -41.4008748731173
-12 -41.1987834568771
-11.75 -41.4048475744496
-11.5 -41.2061862855448
-11.25 -40.6711160266879
-11 -40.9191472439261
-10.75 -41.9180292560103
-10.5 -41.1487343205
-10.25 -40.8058998801535
-10 -40.5549568291715
-9.75 -40.9710674240827
-9.5 -40.567646066069
-9.25 -40.6280325214712
-9 -40.5789345453223
-8.75 -40.4916485908166
-8.5 -40.5527633781841
-8.25 -40.5983490781956
-8 -40.6606236605236
-7.75 -40.6723018377247
-7.5 -40.3057311571125
-7.25 -40.5784216064988
-7 -40.6010049677348
-6.75 -40.2031879081917
-6.5 -40.4711890353067
-6.25 -41.1489075706613
-6 -40.5956529065744
-5.75 -40.9634871827545
-5.5 -40.6801480286754
-5.25 -40.3028196039856
-5 -40.3912327646053
-4.75 -40.3719463628046
-4.5 -39.8750220812537
-4.25 -40.0167778402197
-4 -40.5153056236015
-3.75 -40.8529048151961
-3.5 -40.7829458209398
-3.25 -40.2871780302406
-3 -40.2261402875785
-2.75 -40.2441198823375
-2.5 -40.4069890877996
-2.25 -40.3701129863301
-2 -40.9294179894672
-1.75 -40.8793552699343
-1.5 -40.6927104410304
-1.25 -40.3603772722726
-1 -40.558289707383
-0.75 -40.5764700798266
-0.5 -40.4049911304184
-0.25 -40.8653101532899
0 -40.9031356926637
0.25 -41.0273594817318
0.5 -41.1851573592703
0.75 -40.8857451511368
1 -40.6341004047836
1.25 -40.6565917332747
1.5 -40.4670874175212
1.75 -40.2742227408947
2 -40.6078890502388
2.25 -40.8148674233738
2.5 -41.2741261864052
2.75 -40.9979528850263
3 -40.8056851745756
3.25 -40.5372186171814
3.5 -40.7170779047715
3.75 -41.2903630148031
4 -41.2548157126647
4.25 -41.1430976462314
4.5 -41.3551767317556
4.75 -41.2254877479401
5 -41.2653892828111
5.25 -41.4027987752793
5.5 -40.6559865019201
5.75 -41.0335191651373
6 -41.2413401067858
6.25 -41.0215802884302
6.5 -41.1979282970214
6.75 -41.156722821867
7 -41.421645178204
7.25 -41.1954679582538
7.5 -41.2768608778437
7.75 -41.4688020390728
8 -41.1270092638922
8.25 -41.2498977409527
8.5 -41.094624007579
8.75 -41.3958369796891
9 -41.4072270324632
9.25 -41.3792547288908
9.5 -41.3626838983437
9.75 -41.0420842717497
10 -41.4472473009491
10.25 -41.5664104812778
10.5 -40.8462839633147
10.75 -40.8883043777287
11 -41.2704139205765
11.25 -41.8334105763214
11.5 -41.22675538299
11.75 -41.2498476616832
12 -41.1171903965086
12.25 -41.3017847795447
12.5 -41.3889985150204
12.75 -41.2797808446554
13 -41.1184647803237
13.25 -41.3916752990934
13.5 -41.0422390860569
13.75 -40.7745614678274
14 -41.1802949520353
14.25 -41.5806920718894
14.5 -41.2864482130851
14.75 -41.2961998741374
15 -41.8868314720524
15.25 -41.5199953606384
15.5 -41.7136293060216
15.75 -41.2624669491667
16 -41.5630696520324
16.25 -41.7774743128835
16.5 -41.5176108314252
16.75 -41.1392095574185
17 -41.2618897620645
17.25 -41.379763679536
17.5 -41.565967273009
17.75 -40.9909997602588
18 -41.4045611607754
18.25 -41.2574742332555
18.5 -41.2050048844424
18.75 -41.7065573951938
19 -41.8089526615989
19.25 -41.2709127939619
19.5 -40.693477500361
19.75 -40.5305865368569
20 -41.5700084215224
20.25 -41.8274075207804
20.5 -41.4820858749098
20.75 -40.9462055873599
21 -40.9218185220751
21.25 -41.3285703014125
21.5 -40.9783987158228
21.75 -41.1236708636205
22 -40.7386395183878
22.25 -40.8170826768487
22.5 -41.1460224311984
22.75 -40.6303690230114
23 -41.1949326573564
23.25 -40.6775745449511
23.5 -40.8447417275578
23.75 -41.1931367837624
24 -40.9084536250616
24.25 -41.3207479435016
24.5 -41.5438079942658
24.75 -41.3489162113187
25 -41.6572851342641
25.25 -41.9666261476317
25.5 -42.432773222192
25.75 -42.2748448519787
26 -42.0353405062049
26.25 -42.1503187425448
26.5 -42.4113906092635
26.75 -42.2955979889239
27 -42.0004247608833
27.25 -42.0291541661577
27.5 -42.0570061030358
27.75 -41.7393536988276
28 -41.4708663351561
28.25 -41.3268353294567
28.5 -41.7531846022719
28.75 -41.8906328173404
29 -41.7398367330812
29.25 -41.8680874080469
29.5 -41.7983928249987
29.75 -42.3301257096861
30 -42.3560149922046
30.25 -42.1790807377987
30.5 -41.9893549148858
30.75 -41.7925989468802
31 -41.4970117782654
31.25 -41.7187721441892
31.5 -41.7462034418372
31.75 -41.8237712492169
32 -41.6671320413509
32.25 -42.1296798212433
32.5 -41.777389148439
32.75 -41.2485227414559
33 -41.4635477682577
33.25 -42.3072495246386
33.5 -43.0943639928736
33.75 -42.4621837447059
34 -42.0621600160174
34.25 -41.7271909901499
34.5 -42.1646389691422
34.75 -42.0504501817813
35 -42.6582282299784
35.25 -42.2885056528464
35.5 -41.5115691665502
35.75 -41.9423211121766
36 -41.5939251125035
36.25 -41.738236019362
36.5 -41.855962492308
36.75 -41.7118186515844
37 -42.0324896844179
37.25 -42.2267996083178
37.5 -42.0557039871438
37.75 -42.0090990518394
38 -42.1969620188753
38.25 -42.3393109168727
38.5 -42.1842315744499
38.75 -42.1588120055682
39 -41.6129878650209
39.25 -41.763067156183
39.5 -41.8427544780723
39.75 -42.4635459062872
40 -42.2537756457804
40.25 -41.9139244288146
40.5 -41.4878505347014
40.75 -41.5203525036786
41 -41.9104630986427
41.25 -42.1279063520516
41.5 -41.8680969913986
41.75 -41.5582754982796
42 -41.6549884077448
42.25 -41.9058098684185
42.5 -42.3299151100603
42.75 -41.7457353845058
43 -41.8953687955294
43.25 -42.0713721848864
43.5 -41.891845554407
43.75 -42.0165173879899
44 -42.491958581282
44.25 -42.4256474981599
44.5 -42.5141872987801
44.75 -42.4460940444
45 -42.408698966606
45.25 -42.1434630312363
45.5 -42.5664301095238
45.75 -42.6398203150349
46 -42.5359813645385
46.25 -42.4305763602015
46.5 -42.4682304752388
46.75 -42.6663023173596
47 -42.6205391484534
47.25 -42.4524364963941
47.5 -42.828470110059
47.75 -42.8515907610335
48 -42.3893531106207
48.25 -42.5620391372213
48.5 -42.6947011814187
48.75 -42.5914202956681
49 -42.568827162204
49.25 -43.0784192714035
49.5 -42.7401019720051
49.75 -42.4392888824222
50 -42.6096767931417
50.25 -42.9376877871361
50.5 -42.6463849547117
50.75 -43.4756195039422
51 -43.3632538615454
51.25 -42.8677194931874
51.5 -42.9788032872279
51.75 -43.1705316090277
52 -43.2069753407644
52.25 -43.0698272123095
52.5 -43.6320025852269
52.75 -43.9471500568665
53 -43.7823280132959
53.25 -43.1620525651729
53.5 -43.4302489502636
53.75 -43.3387192138139
54 -43.8424923027538
54.25 -43.2733067793088
54.5 -42.9485637980096
54.75 -42.9668268255516
55 -43.1930111603228
55.25 -43.2721743931446
55.5 -43.5053425361818
55.75 -44.0210410421064
56 -44.2089620697188
56.25 -43.6641136265553
56.5 -43.6056808571446
56.75 -43.3757997473612
57 -43.7611086322233
57.25 -43.7493821097993
57.5 -43.9736580404063
57.75 -43.880515562287
58 -43.9492792341152
58.25 -43.5265827959397
58.5 -43.7217875161642
58.75 -44.5173080073913
59 -44.0590993832389
59.25 -44.318031093214
59.5 -44.2633906359897
59.75 -44.5202163923181
60 -44.3519987189083
60.25 -43.9152438309293
60.5 -44.1014467653564
60.75 -44.7034083564027
61 -44.5173058143203
61.25 -44.9197009816839
61.5 -44.9725226551672
61.75 -44.8638806320176
62 -44.4824513509043
62.25 -44.6143484411659
62.5 -44.8560990758238
62.75 -44.9130582702649
63 -45.2326158404981
63.25 -44.678747728947
63.5 -44.7482183869435
63.75 -44.4474122923017
64 -45.0803350508298
64.25 -45.8244966483305
64.5 -45.7003101474513
64.75 -45.4469666859262
65 -45.6326217016806
65.25 -45.7230736535667
65.5 -45.8841173694139
65.75 -45.9433682743844
66 -45.8986844114977
66.25 -45.7889579086458
66.5 -46.1714839774508
66.75 -46.2356310855719
67 -45.9595298956735
67.25 -45.8627597338595
67.5 -46.1148674272776
67.75 -45.9895502449338
68 -45.7168746717163
68.25 -46.301375403628
68.5 -46.5577236270256
68.75 -47.0895697014683
69 -46.7214646855016
69.25 -46.6499241852824
69.5 -46.9897094091705
69.75 -47.6097910873696
70 -47.593236430608
70.25 -47.3451849757483
70.5 -47.2450068157997
70.75 -47.4215584595473
71 -47.3425174977851
71.25 -47.3674748327326
71.5 -47.119402564725
71.75 -46.7981480044007
72 -46.8941962964985
72.25 -47.4251144157488
72.5 -47.6225284732045
72.75 -47.6896137774258
73 -47.5571394761578
73.25 -47.8985927752314
73.5 -47.8833731884232
73.75 -47.8561348071035
74 -47.5907861996672
74.25 -47.7393816662484
74.5 -47.7602250845999
74.75 -48.1188243100313
75 -48.011930884989
75.25 -48.0480312871691
75.5 -47.9684036356601
75.75 -47.7490878445143
76 -47.9527354548985
76.25 -48.504228035228
76.5 -48.770472078656
76.75 -48.5207695837313
77 -48.436313543876
77.25 -47.9989641003931
77.5 -48.5470474559419
77.75 -49.3606326988669
78 -49.4298357003472
78.25 -48.9745274088137
78.5 -48.6906497415794
78.75 -48.6076295119921
79 -49.1054564157969
79.25 -49.2932228802886
79.5 -48.6320324729866
79.75 -48.9063679787072
80 -48.8021246773856
80.25 -49.0724898570567
80.5 -49.1282955798745
80.75 -48.9209424612075
81 -49.2517597379511
81.25 -49.3871918546593
81.5 -49.4388723350731
81.75 -48.7049668822926
82 -48.5972475329784
82.25 -49.3808939020336
82.5 -49.6796955405197
82.75 -49.6298178312786
83 -49.2325453019868
83.25 -49.1685900967123
83.5 -49.4130827671541
83.75 -49.5855568757575
84 -49.4064897982424
84.25 -49.5444036848734
84.5 -49.6993170677689
84.75 -49.5956003604366
85 -49.4513911427549
85.25 -49.3866591712956
85.5 -49.7991117631036
85.75 -50.1459038823327
86 -49.7921493098418
86.25 -49.6574671929295
86.5 -50.0442309764595
86.75 -50.5335675673003
87 -49.7024190434132
87.25 -49.7449923102525
87.5 -49.9750999172777
87.75 -50.3627213867801
88 -49.9302618109807
88.25 -50.6390103634559
88.5 -50.9424507750417
88.75 -50.2238755921163
89 -49.909034781016
89.25 -49.4035776991221
89.5 -49.7647783686202
89.75 -50.2868822657288
90 -50.3107713709229
90.25 -50.2638087663226
90.5 -50.3168857640321
90.75 -50.5483788686104
91 -50.9496306329297
91.25 -50.2252190627484
91.5 -50.1864563479474
91.75 -50.3969588363716
92 -50.3078669269823
92.25 -49.7646105618419
92.5 -50.1533030136839
92.75 -50.3578046679568
93 -50.5490643667423
93.25 -50.090250141837
93.5 -49.8230207734368
93.75 -49.8850066959475
94 -49.6002523707751
94.25 -49.8331458349694
94.5 -50.1347136490071
94.75 -50.3463524342277
95 -50.0764605316706
95.25 -50.1113799715266
95.5 -50.4230772114021
95.75 -50.2984388416462
96 -50.2856774450326
96.25 -49.7307148041346
96.5 -49.8877007148157
96.75 -50.0853868519961
97 -50.1271313187052
97.25 -50.1362853714255
97.5 -49.8179874735374
97.75 -50.0362311932914
98 -50.0553652644756
98.25 -50.1110164580542
98.5 -50.4660469534926
98.75 -50.1858677435751
99 -50.4078578584331
99.25 -50.5199766483166
99.5 -50.7629853512983
99.75 -50.8397847327659
};
\addlegendentry{\tiny RL-NN}

\addplot [thick, color4,line width=1.0pt]
table {%
-100 -50.936315678112
-99.7142857142857 -50.8813809054876
-99.4285714285714 -50.6035308229965
-99.1428571428571 -50.8231730129382
-98.8571428571429 -50.79987556543
-98.5714285714286 -51.0991967723495
-98.2857142857143 -51.5278813538612
-98 -51.056095394287
-97.7142857142857 -50.8106286313541
-97.4285714285714 -50.5886313986197
-97.1428571428571 -51.076774711462
-96.8571428571429 -51.3115329383778
-96.5714285714286 -50.7434721159482
-96.2857142857143 -50.94625409012
-96 -51.0340986179153
-95.7142857142857 -51.1386476845555
-95.4285714285714 -51.0775592199128
-95.1428571428571 -51.0546578853127
-94.8571428571429 -50.7785725535641
-94.5714285714286 -50.9386163196627
-94.2857142857143 -50.2291435597657
-94 -50.3051040574152
-93.7142857142857 -50.8373349295639
-93.4285714285714 -51.046708854108
-93.1428571428571 -50.7245914670674
-92.8571428571429 -50.9433424993067
-92.5714285714286 -50.9471688021635
-92.2857142857143 -50.3320216298999
-92 -50.2593029901562
-91.7142857142857 -50.8283343979936
-91.4285714285714 -50.9984995391181
-91.1428571428571 -50.7235960592604
-90.8571428571429 -50.716876384175
-90.5714285714286 -50.8242708762556
-90.2857142857143 -50.6423698709763
-90 -50.6711937038964
-89.7142857142857 -50.6163951036766
-89.4285714285714 -50.5823096471783
-89.1428571428571 -50.5492891346847
-88.8571428571429 -50.50715760512
-88.5714285714286 -51.2490308158537
-88.2857142857143 -50.8953979224996
-88 -50.6021503964043
-87.7142857142857 -50.7866925816497
-87.4285714285714 -50.7456036950685
-87.1428571428571 -51.1291355442954
-86.8571428571429 -50.7821564835114
-86.5714285714286 -50.6216055297186
-86.2857142857143 -50.8556802906534
-86 -51.177615507759
-85.7142857142857 -50.8587193887322
-85.4285714285714 -50.6024933913707
-85.1428571428571 -50.4374876756179
-84.8571428571429 -50.7533414035827
-84.5714285714286 -51.1778296417784
-84.2857142857143 -50.806240184088
-84 -50.874784368887
-83.7142857142857 -50.8605854337567
-83.4285714285714 -50.6605239173106
-83.1428571428571 -50.645108906263
-82.8571428571429 -50.6530312847079
-82.5714285714286 -50.9020389680405
-82.2857142857143 -51.4040114093833
-82 -50.6541085721558
-81.7142857142857 -50.4294677946472
-81.4285714285714 -50.888972985156
-81.1428571428571 -50.4836175759111
-80.8571428571429 -50.7522394810442
-80.5714285714286 -50.5444955134774
-80.2857142857143 -50.8784046030255
-80 -50.6224222580326
-79.7142857142857 -50.4522319770755
-79.4285714285714 -50.6238966107117
-79.1428571428571 -50.5802783168104
-78.8571428571429 -50.5239240800421
-78.5714285714286 -50.5113511639371
-78.2857142857143 -50.179297311894
-78 -49.8165968222162
-77.7142857142857 -50.3706211000979
-77.4285714285714 -50.2132573324661
-77.1428571428571 -50.4964922990452
-76.8571428571429 -50.6482388037404
-76.5714285714286 -50.4034205909545
-76.2857142857143 -50.2277700110794
-76 -50.5395448960203
-75.7142857142857 -50.4286944693943
-75.4285714285714 -50.774646575849
-75.1428571428571 -50.7078781026607
-74.8571428571429 -50.5692677071295
-74.5714285714286 -50.5515598133497
-74.2857142857143 -50.6002435400637
-74 -50.5584697491873
-73.7142857142857 -51.102477382207
-73.4285714285714 -50.6848120817869
-73.1428571428572 -50.849535667014
-72.8571428571429 -50.8883844013923
-72.5714285714286 -50.2646493597772
-72.2857142857143 -50.3043893037959
-72 -50.2126905017807
-71.7142857142857 -50.2719651553555
-71.4285714285714 -50.049194261489
-71.1428571428572 -50.0100403984242
-70.8571428571429 -50.2820526052496
-70.5714285714286 -50.5551027883538
-70.2857142857143 -50.1506901388012
-70 -49.7719882257528
-69.7142857142857 -49.8217540994783
-69.4285714285714 -50.5739825066687
-69.1428571428572 -50.4863534211749
-68.8571428571429 -49.7159100219664
-68.5714285714286 -50.0278057164618
-68.2857142857143 -49.9212020472966
-68 -49.7713384564351
-67.7142857142857 -50.0276323745684
-67.4285714285714 -49.9541229311402
-67.1428571428572 -49.8885319785229
-66.8571428571429 -50.2815486174151
-66.5714285714286 -50.2382781672858
-66.2857142857143 -49.6728806132183
-66 -49.395843645702
-65.7142857142857 -49.8632685688872
-65.4285714285714 -50.0428436763325
-65.1428571428572 -50.2979475524834
-64.8571428571429 -50.0584689668894
-64.5714285714286 -49.7590323927693
-64.2857142857143 -49.9270513909807
-64 -50.2443788509482
-63.7142857142857 -50.2836308094836
-63.4285714285714 -49.7992382090303
-63.1428571428571 -49.6800288526354
-62.8571428571429 -49.4450073993612
-62.5714285714286 -49.8524727613647
-62.2857142857143 -50.0938989477019
-62 -50.1806505940518
-61.7142857142857 -50.104010711463
-61.4285714285714 -50.7037977353072
-61.1428571428571 -50.1624129171689
-60.8571428571429 -49.9088102509956
-60.5714285714286 -50.0809906730236
-60.2857142857143 -49.3187904539221
-60 -49.5422137474312
-59.7142857142857 -49.7278875186834
-59.4285714285714 -49.6165192701044
-59.1428571428571 -49.7939419407646
-58.8571428571429 -49.895597754168
-58.5714285714286 -50.0407302871209
-58.2857142857143 -49.6659585703815
-58 -49.6073158551226
-57.7142857142857 -49.6024885674083
-57.4285714285714 -49.6515325799473
-57.1428571428571 -49.2967440756492
-56.8571428571429 -49.5461908306245
-56.5714285714286 -49.4323413249192
-56.2857142857143 -49.2358639200413
-56 -49.2685305199762
-55.7142857142857 -49.3160833277265
-55.4285714285714 -49.6103757586676
-55.1428571428571 -49.5969343936335
-54.8571428571429 -49.709227543701
-54.5714285714286 -49.5323165924992
-54.2857142857143 -49.7317629045236
-54 -49.2856471263799
-53.7142857142857 -49.234644838387
-53.4285714285714 -49.4428291020895
-53.1428571428571 -49.1612979630233
-52.8571428571429 -49.4715865480226
-52.5714285714286 -49.5826387833368
-52.2857142857143 -49.4775872868229
-52 -49.1685600874204
-51.7142857142857 -49.4154092194317
-51.4285714285714 -49.0854584832839
-51.1428571428571 -49.1042149316772
-50.8571428571429 -49.5048690185611
-50.5714285714286 -48.7916534631722
-50.2857142857143 -49.5949718053527
-50 -49.6139159584267
-49.7142857142857 -49.2774047090685
-49.4285714285714 -49.5084890952636
-49.1428571428571 -49.637415191992
-48.8571428571429 -49.1440988962264
-48.5714285714286 -49.6409796360493
-48.2857142857143 -49.7216593248535
-48 -49.457528408301
-47.7142857142857 -49.7981054078373
-47.4285714285714 -49.3729174916272
-47.1428571428571 -49.1585642943298
-46.8571428571429 -49.0009986615657
-46.5714285714286 -49.2043139498035
-46.2857142857143 -49.2274999988837
-46 -49.501331920207
-45.7142857142857 -49.2087298381569
-45.4285714285714 -48.9881191810607
-45.1428571428571 -49.3870056399915
-44.8571428571429 -49.4244653437034
-44.5714285714286 -48.971819324587
-44.2857142857143 -49.0467086305106
-44 -49.3467403307436
-43.7142857142857 -49.2888700541489
-43.4285714285714 -48.900131254466
-43.1428571428571 -48.9886426181878
-42.8571428571429 -49.2952756155213
-42.5714285714286 -49.5250705373592
-42.2857142857143 -49.6011815490281
-42 -49.6265058033865
-41.7142857142857 -49.1825115086953
-41.4285714285714 -48.866508261559
-41.1428571428571 -49.260409829004
-40.8571428571429 -49.3322578669611
-40.5714285714286 -49.5084009947771
-40.2857142857143 -49.0675635018829
-40 -48.8666923312563
-39.7142857142857 -48.6855808675312
-39.4285714285714 -48.8108164351586
-39.1428571428571 -48.70818841628
-38.8571428571429 -48.9001192274268
-38.5714285714286 -48.7917170269765
-38.2857142857143 -48.9347063686225
-38 -49.0827463188022
-37.7142857142857 -48.8645261804906
-37.4285714285714 -49.1823924199282
-37.1428571428571 -48.6780590632859
-36.8571428571429 -48.8207481041677
-36.5714285714286 -48.4076998578418
-36.2857142857143 -48.4646540467831
-36 -49.1354427256966
-35.7142857142857 -48.9502671391284
-35.4285714285714 -48.8093516512459
-35.1428571428571 -48.4261118344863
-34.8571428571429 -48.2904323206767
-34.5714285714286 -48.5820612498863
-34.2857142857143 -48.8075430895879
-34 -48.5071970807122
-33.7142857142857 -48.5961369151777
-33.4285714285714 -49.0862996292898
-33.1428571428571 -48.6572662756349
-32.8571428571429 -48.5759067239765
-32.5714285714286 -48.8920028899377
-32.2857142857143 -48.9898673078683
-32 -48.9760389214256
-31.7142857142857 -48.8968511569868
-31.4285714285714 -48.6387253306248
-31.1428571428571 -48.8999872364282
-30.8571428571429 -49.1589763481147
-30.5714285714286 -48.788371981558
-30.2857142857143 -49.075188493513
-30 -48.8018868703608
-29.7142857142857 -48.4480949614282
-29.4285714285714 -48.6800949987708
-29.1428571428571 -48.7459624858937
-28.8571428571429 -48.8577782525197
-28.5714285714286 -48.4285317162781
-28.2857142857143 -48.8434221042184
-28 -48.5443880954825
-27.7142857142857 -48.6384855337334
-27.4285714285714 -48.5975900664781
-27.1428571428571 -48.5107281793247
-26.8571428571429 -48.2727329536014
-26.5714285714286 -48.1890790417432
-26.2857142857143 -48.5076646164765
-26 -48.5157441390584
-25.7142857142857 -48.6476045764183
-25.4285714285714 -48.4183345876405
-25.1428571428571 -48.3847451021934
-24.8571428571429 -48.5350159606538
-24.5714285714286 -48.5782144662003
-24.2857142857143 -48.6064741328078
-24 -49.0171333051251
-23.7142857142857 -48.7089891992833
-23.4285714285714 -48.1926149579706
-23.1428571428571 -48.4924104609429
-22.8571428571429 -48.5065960740096
-22.5714285714286 -48.578549792805
-22.2857142857143 -48.5076638222624
-22 -48.7805767511904
-21.7142857142857 -48.9953999504941
-21.4285714285714 -48.7331875571328
-21.1428571428571 -48.7091831738496
-20.8571428571429 -48.3227436887199
-20.5714285714286 -48.511959240485
-20.2857142857143 -48.3533416918756
-20 -48.0423002715415
-19.7142857142857 -48.3732380580298
-19.4285714285714 -48.2237839133411
-19.1428571428571 -48.3263567833736
-18.8571428571429 -48.6394054678156
-18.5714285714286 -49.2987616992018
-18.2857142857143 -49.0473685014059
-18 -48.7167709951336
-17.7142857142857 -48.5350933406293
-17.4285714285714 -48.0463496808694
-17.1428571428571 -48.2016645160314
-16.8571428571429 -48.370820129569
-16.5714285714286 -48.0482510667154
-16.2857142857143 -47.8421950896514
-16 -48.2255237827601
-15.7142857142857 -47.9860583358761
-15.4285714285714 -48.4936710357187
-15.1428571428571 -48.547117157717
-14.8571428571429 -48.6051116524998
-14.5714285714286 -48.6428787884669
-14.2857142857143 -48.3451044239346
-14 -48.426294482865
-13.7142857142857 -48.3804497345606
-13.4285714285714 -48.7035563877379
-13.1428571428571 -48.084688751318
-12.8571428571429 -48.4184666727092
-12.5714285714286 -48.9501804798473
-12.2857142857143 -48.312417039842
-12 -48.487710419286
-11.7142857142857 -48.193374942841
-11.4285714285714 -48.5596414682066
-11.1428571428571 -48.3874797266579
-10.8571428571429 -48.2488901355112
-10.5714285714286 -47.956029569338
-10.2857142857143 -48.1377478392391
-10 -48.4324140820091
-9.71428571428571 -48.2700517429704
-9.42857142857143 -48.0688766415973
-9.14285714285714 -48.2736249408402
-8.85714285714286 -48.0585168746663
-8.57142857142857 -48.0495184091368
-8.28571428571429 -47.8247963169948
-8 -47.8659341141176
-7.71428571428571 -48.1782652056627
-7.42857142857143 -48.1374966319402
-7.14285714285714 -48.0401187202851
-6.85714285714286 -48.2236274086651
-6.57142857142857 -48.0093164861939
-6.28571428571429 -48.2842964541037
-6 -48.3630271028816
-5.71428571428571 -48.2430637359872
-5.42857142857143 -48.0483513222765
-5.14285714285714 -47.593592121322
-4.85714285714286 -48.3586706963345
-4.57142857142857 -48.5626628552564
-4.28571428571429 -48.655957578873
-4 -48.1626985881919
-3.71428571428571 -48.2769535363796
-3.42857142857143 -48.1767073764213
-3.14285714285714 -48.3525014830249
-2.85714285714286 -48.5353741587501
-2.57142857142857 -48.3351401773417
-2.28571428571429 -48.6156568705449
-2 -48.5895162149438
-1.71428571428571 -48.3804998142989
-1.42857142857143 -47.8373816990124
-1.14285714285714 -47.714823304301
-0.857142857142857 -47.859735173292
-0.571428571428572 -47.9567126117615
-0.285714285714286 -48.2754486281501
0 -48.128289983964
0.285714285714286 -48.0364070840976
0.571428571428572 -48.2646967759483
0.857142857142857 -48.1941770693085
1.14285714285714 -47.9923004143179
1.42857142857143 -48.6982656361025
1.71428571428571 -48.957450811473
2 -48.8545972935689
2.28571428571429 -48.2285871189201
2.57142857142857 -47.7082298543537
2.85714285714286 -48.010098487344
3.14285714285714 -48.0241874142453
3.42857142857143 -48.2370410144541
3.71428571428571 -48.397788492883
4 -48.7015002133156
4.28571428571429 -48.4547342074529
4.57142857142857 -48.1457263052698
4.85714285714286 -48.2354140883184
5.14285714285714 -47.9770541767934
5.42857142857143 -48.1173068737949
5.71428571428571 -48.0326247815755
6 -48.0648322289516
6.28571428571429 -48.1709948316213
6.57142857142857 -47.7982520864783
6.85714285714286 -47.9026798098029
7.14285714285714 -48.0775749869146
7.42857142857143 -48.7045842926375
7.71428571428571 -48.5414696837723
8 -48.3598833554773
8.28571428571429 -48.2406485929266
8.57142857142857 -48.3401066736527
8.85714285714286 -48.4692591734064
9.14285714285714 -48.0768160589658
9.42857142857143 -48.5584652711474
9.71428571428571 -48.173993624228
10 -48.0342215669332
10.2857142857143 -48.0146725102247
10.5714285714286 -48.323701316548
10.8571428571429 -48.1077855874762
11.1428571428571 -48.5074418046463
11.4285714285714 -48.3740355431541
11.7142857142857 -47.871128552048
12 -48.5170385295934
12.2857142857143 -48.1370532977089
12.5714285714286 -48.1138034340198
12.8571428571429 -48.2313704934377
13.1428571428571 -48.4306318056794
13.4285714285714 -48.175729977909
13.7142857142857 -48.3767795023883
14 -48.5444558934395
14.2857142857143 -48.2750764384309
14.5714285714286 -48.2242825165694
14.8571428571429 -48.2061248982917
15.1428571428571 -48.2004108786892
15.4285714285714 -48.3937404732122
15.7142857142857 -49.0093425216266
16 -48.5368417403749
16.2857142857143 -48.3556225616977
16.5714285714286 -48.3102407242583
16.8571428571429 -48.3422801430099
17.1428571428571 -48.138705570652
17.4285714285714 -48.1938768000466
17.7142857142857 -48.4470677280303
18 -48.4854732642361
18.2857142857143 -48.3148984161567
18.5714285714286 -48.3613449156932
18.8571428571429 -48.40912756035
19.1428571428571 -48.4619344713678
19.4285714285714 -48.2578615072438
19.7142857142857 -48.810470507715
20 -48.8378398099484
20.2857142857143 -48.3703960209366
20.5714285714286 -48.0018301317915
20.8571428571429 -48.3002025296388
21.1428571428571 -48.7564002744415
21.4285714285714 -48.5677652526988
21.7142857142857 -48.9706097754694
22 -48.7254032506689
22.2857142857143 -48.9109417213356
22.5714285714286 -48.6585244289959
22.8571428571429 -48.0224336101622
23.1428571428571 -47.9547935889693
23.4285714285714 -48.4950818108628
23.7142857142857 -48.5917981905509
24 -48.0758115022485
24.2857142857143 -48.2825719399019
24.5714285714286 -48.3981248728584
24.8571428571429 -48.8329761301215
25.1428571428571 -48.5539985007715
25.4285714285714 -48.9054912306268
25.7142857142857 -48.8283528778195
26 -48.8780205043168
26.2857142857143 -48.5885236768467
26.5714285714286 -48.5755623310238
26.8571428571429 -49.1137916589736
27.1428571428571 -48.633518369636
27.4285714285714 -48.7067011569507
27.7142857142857 -48.7896067320684
28 -48.8565765339488
28.2857142857143 -48.9051535363566
28.5714285714286 -48.3916622420898
28.8571428571429 -48.6637941158351
29.1428571428571 -48.6598898287175
29.4285714285714 -48.8385157613672
29.7142857142857 -48.7118417885452
30 -48.3146990100869
30.2857142857143 -48.8319115947034
30.5714285714286 -49.1252100221545
30.8571428571429 -49.1811467203215
31.1428571428571 -49.1400838397413
31.4285714285714 -49.0274749085683
31.7142857142857 -48.9169575955759
32 -48.9527652228575
32.2857142857143 -49.1337640983695
32.5714285714286 -48.908837865864
32.8571428571429 -48.8468862757974
33.1428571428571 -48.6120359987607
33.4285714285714 -48.5285541263585
33.7142857142857 -48.3727970578682
34 -48.8864171116544
34.2857142857143 -48.5693827062379
34.5714285714286 -49.0781507701528
34.8571428571429 -49.1026447669725
35.1428571428571 -48.452664724742
35.4285714285714 -49.1141723712429
35.7142857142857 -48.8554394584362
36 -48.8946117051071
36.2857142857143 -48.6762466484864
36.5714285714286 -49.0631820741134
36.8571428571429 -49.151617098171
37.1428571428571 -48.774775902485
37.4285714285714 -49.1468930949479
37.7142857142857 -49.0710411485621
38 -49.6755023131349
38.2857142857143 -49.9270107871572
38.5714285714286 -49.2933101120693
38.8571428571429 -48.5938108432472
39.1428571428571 -48.8789415021166
39.4285714285714 -49.1169263523179
39.7142857142857 -49.1946764833614
40 -48.8944679492521
40.2857142857143 -48.9443948171045
40.5714285714286 -48.694808074225
40.8571428571429 -49.0223144269996
41.1428571428571 -49.2173710748981
41.4285714285714 -48.9695437457427
41.7142857142857 -49.4256747890633
42 -49.3895950736678
42.2857142857143 -49.3756923816725
42.5714285714286 -49.3467841077786
42.8571428571429 -49.0175469280183
43.1428571428571 -49.0832351037228
43.4285714285714 -49.2227939264946
43.7142857142857 -49.4283117874157
44 -49.0730542946008
44.2857142857143 -49.2374955442322
44.5714285714286 -49.4685094198549
44.8571428571429 -49.1405839286071
45.1428571428571 -49.3605845392802
45.4285714285714 -49.1908830446241
45.7142857142857 -49.5273564179052
46 -49.353918774362
46.2857142857143 -49.7005901239901
46.5714285714286 -49.5099438209257
46.8571428571429 -49.1095095814329
47.1428571428571 -49.3027550333464
47.4285714285714 -49.3182416932355
47.7142857142857 -49.8072539949996
48 -49.4214611326568
48.2857142857143 -49.7587924340482
48.5714285714286 -49.5914279045025
48.8571428571429 -49.4332680782572
49.1428571428571 -49.1891950346731
49.4285714285714 -49.1480422778049
49.7142857142857 -49.2914932218465
50 -49.0250963898923
50.2857142857143 -49.4903190833722
50.5714285714286 -49.4987712762079
50.8571428571429 -49.5254811786621
51.1428571428571 -49.0037020837892
51.4285714285714 -49.5649341459754
51.7142857142857 -49.3053553352532
52 -49.2247739784879
52.2857142857143 -49.8218478799814
52.5714285714286 -49.3666250388774
52.8571428571429 -49.4036476693751
53.1428571428571 -49.2603635667401
53.4285714285714 -49.4880383118597
53.7142857142857 -49.380307899233
54 -49.7753234195586
54.2857142857143 -49.6612353429826
54.5714285714286 -49.5560274022345
54.8571428571429 -49.6300070489724
55.1428571428571 -49.86554632305
55.4285714285714 -49.7654816510667
55.7142857142857 -49.6249296253593
56 -49.6720435311079
56.2857142857143 -49.8510951161187
56.5714285714286 -49.663545010645
56.8571428571429 -49.1812506138615
57.1428571428571 -49.2503695804636
57.4285714285714 -50.0210302832988
57.7142857142857 -50.2133981419575
58 -49.639612831046
58.2857142857143 -49.3010001059507
58.5714285714286 -49.5128788418796
58.8571428571429 -49.6593549566458
59.1428571428571 -49.8521088973095
59.4285714285714 -50.3886822993371
59.7142857142857 -49.9467068770084
60 -49.9147501283633
60.2857142857143 -49.592230564634
60.5714285714286 -49.6294030543349
60.8571428571429 -49.465826252224
61.1428571428571 -49.6710188154454
61.4285714285714 -49.6270671764325
61.7142857142857 -49.3957887692027
62 -50.3612392729824
62.2857142857143 -50.1383800734558
62.5714285714286 -50.0324345881159
62.8571428571429 -49.9994466475075
63.1428571428571 -50.3634730172502
63.4285714285714 -49.8927507281137
63.7142857142857 -50.2918443896731
64 -49.8661470910898
64.2857142857143 -49.8652546804874
64.5714285714286 -50.2743448563073
64.8571428571429 -49.8312916209043
65.1428571428572 -49.9295400504427
65.4285714285714 -49.9956379956364
65.7142857142857 -50.2003379292778
66 -50.1835601469699
66.2857142857143 -50.5473714266146
66.5714285714286 -49.8128348196549
66.8571428571429 -49.9122080876242
67.1428571428572 -50.1760144784836
67.4285714285714 -50.1536424990558
67.7142857142857 -50.6164460231286
68 -50.5231194222377
68.2857142857143 -49.9581464188819
68.5714285714286 -49.8376339581133
68.8571428571429 -50.1956870241533
69.1428571428572 -50.0470438368017
69.4285714285714 -50.0293207110676
69.7142857142857 -50.2242045613463
70 -50.3691027072437
70.2857142857143 -50.2016497864878
70.5714285714286 -49.9250794947594
70.8571428571429 -50.4907102942044
71.1428571428572 -50.4966195718757
71.4285714285714 -50.4067594899917
71.7142857142857 -50.5095766025427
72 -50.3897537809884
72.2857142857143 -50.9602234349765
72.5714285714286 -51.1425920206539
72.8571428571429 -50.4457001230861
73.1428571428572 -49.9431436567793
73.4285714285714 -50.0830475571648
73.7142857142857 -50.5220716589965
74 -50.359526102024
74.2857142857143 -50.4146516358283
74.5714285714286 -50.2405036853858
74.8571428571429 -50.626134627053
75.1428571428571 -50.4239911876498
75.4285714285714 -50.2159562754868
75.7142857142857 -50.4618950853461
76 -50.8096052212688
76.2857142857143 -50.4841774582395
76.5714285714286 -49.9184430412961
76.8571428571429 -50.044849855939
77.1428571428571 -50.1988805087891
77.4285714285714 -50.4259775273145
77.7142857142857 -50.0245261917828
78 -50.1022401025115
78.2857142857143 -50.3433424474245
78.5714285714286 -50.528647748639
78.8571428571429 -50.5421437484331
79.1428571428571 -50.2404752015453
79.4285714285714 -50.5890855186667
79.7142857142857 -50.6867291479131
80 -50.6683022841887
80.2857142857143 -50.6823983123069
80.5714285714286 -50.6829542303834
80.8571428571429 -50.238297323359
81.1428571428571 -50.4666766551986
81.4285714285714 -50.7599555965076
81.7142857142857 -50.5281431954637
82 -50.4618085136879
82.2857142857143 -50.7723051454963
82.5714285714286 -50.7644353030043
82.8571428571429 -50.4133575589586
83.1428571428571 -50.5836415762847
83.4285714285714 -50.4920093637496
83.7142857142857 -50.5645787457337
84 -50.5712046439987
84.2857142857143 -50.2599886551115
84.5714285714286 -50.2156979336753
84.8571428571429 -50.4629037006483
85.1428571428571 -50.5453254442079
85.4285714285714 -51.2075870769956
85.7142857142857 -50.9993721168446
86 -50.8537018499636
86.2857142857143 -50.8732705862333
86.5714285714286 -50.6872375100545
86.8571428571429 -50.4797526097513
87.1428571428571 -50.9458156495091
87.4285714285714 -50.9828880494884
87.7142857142857 -51.0041370250089
88 -51.477127371367
88.2857142857143 -50.998261176806
88.5714285714286 -50.6826916594098
88.8571428571429 -50.7799635243627
89.1428571428571 -50.8577917744661
89.4285714285714 -51.1085678565007
89.7142857142857 -51.0120853463303
90 -50.7206980088452
90.2857142857143 -50.6732312869428
90.5714285714286 -50.1341085435044
90.8571428571429 -50.5898015433693
91.1428571428571 -50.9633111525122
91.4285714285714 -50.9627176565367
91.7142857142857 -50.7821183655028
92 -51.0981685674496
92.2857142857143 -51.2193271703826
92.5714285714286 -50.4245712835354
92.8571428571429 -50.7342590156642
93.1428571428571 -50.7519625668675
93.4285714285714 -51.0721948367336
93.7142857142857 -51.7821569887301
94 -50.9092189134685
94.2857142857143 -50.8868824836727
94.5714285714286 -51.3529105127471
94.8571428571429 -50.8190634424382
95.1428571428571 -50.1161014979154
95.4285714285714 -50.7515866630595
95.7142857142857 -50.7856834310694
96 -50.8343661418314
96.2857142857143 -50.9630206181379
96.5714285714286 -51.0796582893002
96.8571428571429 -50.8388513839059
97.1428571428571 -50.8840793092875
97.4285714285714 -50.629270883527
97.7142857142857 -50.5504845189039
98 -50.7500318860818
98.2857142857143 -50.9989190821479
98.5714285714286 -50.9595009275853
98.8571428571429 -51.182276986504
99.1428571428571 -50.92468778176
99.4285714285714 -50.7074008655321
99.7142857142857 -50.7068433237038
};
\addlegendentry{\tiny Ideal PA~\cite{chani2018lower}}
\end{axis}

\end{tikzpicture}
	
%\end{document}


==> figures/ser_gmp.tex <==


\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=8.5cm,
height=7.5cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=north,
  draw=white!0!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={P$_{\text{out}}$ [dBm]},
xmajorgrids,
xmin=25.2, xmax=32.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
yminorgrids,
ymin=1e-06, ymax=1e0,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, line width=1.0pt, mark=|, mark size=2, mark options={solid}]
table {%
25.2828884124756 0.0397675216197968
26.2913360595703 0.0256675243377686
27.291711807251 0.0167550265789032
28.2864017486572 0.0114450335502625
29.2840270996094 0.00952001810073853
30.2699165344238 0.0115725219249725
31.2727851867676 0.021467524766922
32.267707824707 0.0455775201320648
};
\addlegendentry{\tiny No DPD}


\addplot [semithick,color2, dotted, line width=1.0pt,mark=square, mark size=2, mark options={solid}]
table {%
25.2609462738037 0.00516752600669861
26.2641296386719 0.0017650306224823
27.2626781463623 0.000580024719238281
28.2607765197754 0.000280022621154785
29.2488384246826 0.000170028209686279
30.2335395812988 0.000332528352737427
31.1888637542725 0.00309253349304199
32.1200218200684 0.0267752623558044
};
\addlegendentry{\tiny ILA-NN, $F_s^{\text{ADC}}=110$ MHz}

\addplot [semithick, dashed, color2,line width=1.0pt, mark=square, mark size=2, mark options={solid}]
table {%
25.2562274932861 0.00565252304077148
26.2565135955811 0.00145251750946045
27.2523784637451 0.000342521715164185
28.2563056945801 9.00185585021973e-05
29.2245388031006 3.00228595733643e-05
30.1936225891113 0.000170022249221802
31.1075382232666 0.00179502964019775
32.1059085845947 0.0133425176143646
};
\addlegendentry{\tiny ILA-NN, $F_s^{\text{ADC}}=220$ MHz}

\addplot [semithick, color2, mark=square, line width=1.0pt, mark size=2, mark options={solid}]
table {%
25.2598934173584 0.00531253218650818
26.266357421875 0.0013225257396698
27.2605285644531 0.000282526016235352
28.248067855835 6.00270080566406e-05
29.2330265045166 1.67632102966309e-05
30.1886806488037 0.000145035982131958
31.1109504699707 0.00169003009796143
32.1143676757812 0.0121125221252441
};
\addlegendentry{\tiny ILA-NN full-rate~\cite{wu2020residual}}

\addplot [semithick, color1, mark=triangle, line width=1.0pt,mark size=2, mark options={solid}]
table {%
25.296573638916 0.00465752482414246
26.2886199951172 0.00142002701759338
27.2849636077881 0.000287520885467529
28.2901649475098 7.00261783599853e-05
29.2506684875488 2.10084495544434e-05
30.1735137939453 0.000180030546188354
31.1451686859131 0.00200252566337585
32.1354179382324 0.0177550327777863
};
\addlegendentry{\tiny ILA-GMP full-rate~\cite{GMP_2006}}


\addplot [semithick, color3,line width=1.0pt, mark=o, mark size=2, mark options={solid}]
table {%
25.26975440979 0.00511877834796906
26.2696094512939 0.00148402988910675
27.2701358795166 0.000301026525497437
28.2618541717529 5.55263662338257e-05
29.2455177307129 1.55143947601318e-05
30.2441940307617 0.000119776887893677
31.2243843078613 0.0010592782497406
32.2240180969238 0.0055727744102478
};
\addlegendentry{\tiny RL-NN}


\addplot [semithick, color4, line width=1.0pt, mark=star, mark size=2.5, mark options={solid}]
table {%
25.2974853515625 0.0047100305557251
26.2941722869873 0.00128003358840942
27.2932472229004 0.000277525186538696
28.2946510314941 4.00185585021973e-05
29.2912330627441 4.50339508056641e-06
30.2974948883057 3.25186347961426e-05
31.2706146240234 0.000361774563789368
32.2142143249512 0.00277652621269226
};
\addlegendentry{\tiny Ideal PA~\cite{chani2018lower}}

\addplot [semithick, black, line width=1.0pt, mark options={solid,rotate=180}]
table {%
25.2972316741943 0.00482953257359764
26.2893009185791 0.00138773834785744
27.2864665985107 0.000293452161519214
28.2929439544678 4.16958631942466e-05
29.296802520752 3.67520504640506e-06
30.2867870330811 1.8370367471654e-07
31.2731609344482 4.18556322934194e-09
32.2048988342285 3.94466681541417e-11
};
\addlegendentry{\tiny $64$ QAM Theory}
\end{axis}

\end{tikzpicture}
%\end{document}



==> figures/ser_pa_pow_tanh.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]
\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=gray}, mark=*\\%
dotted, every mark/.append style={solid, fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=8cm,
height=7.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P_{\text{Avg}}$ [dBm]},
xmajorgrids,
xmin=20, xmax=34,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
yminorgrids,
ymin=1e-06, ymax=0.2,
ymode=log,
ytick style={color=black},
%cycle list name=black white
    smooth
]
\addplot [semithick, color0, line width=1.0pt, mark=|, mark size=2, mark options={solid}]
table {%
15.4512739181519 0.463629714608192
16.4338626861572 0.39196481603384
17.4075546264648 0.31934981572628
18.3836097717285 0.248212718993425
19.3541297912598 0.182256419301033
20.3199100494385 0.124769122362137
21.2834625244141 0.0792400230169296
22.2407817840576 0.045779924094677
23.1928806304932 0.0237124234437943
24.1447124481201 0.0110762255787849
25.0729923248291 0.00455772638320923
26.0027751922607 0.00172532665729523
26.9200897216797 0.000635723650455475
27.830774307251 0.000279725849628448
28.7281494140625 0.000161519110202789
29.6139392852783 0.000155918955802917
30.4778995513916 0.000245923459529877
31.32763671875 0.000431025266647339
32.1548080444336 0.00129602706432343
32.9539337158203 0.00441572570800781
};
\addlegendentry{\tiny No DPD}

\addplot [semithick, color2, line width=1.0pt, mark=o, mark size=1.5, mark options={solid}]
table {%
21.9368133544922 0.0525180238485336
22.843132019043  0.0279430240392685
23.8376026153564 0.0114730232954025
24.8007488250732 0.00456202614307404
25.9061489105225 0.00115802357196808
26.9048233032227 0.0002470241355896
27.9062232971191 4.88041152954102e-05
28.9061737060547 1.10006928443909e-05
29.9062843322754 9.80072402954102e-06
30.9025173187256 3.09037146568298e-05
31.8953094482422 0.000372124075889587
32.8520927429199 0.00314602613449097
33.7438430786133 0.0137610244750977
};
\addlegendentry{\tiny ILA DPD}

\addplot [semithick, color3, line width = 1, mark=asterisk, mark size=2, mark options={solid}]
table {%
15.4336698737163 0.464222016297397
16.3594064025022 0.391031197740635
17.4585979768589 0.318702938173636
18.2859371730943 0.248231184723747
19.3049576875977 0.179979834132439
20.19355287445 0.128210249260577
21.2075475263242 0.0807875973221018
22.1689193858085 0.0456333213778406
23.1393260158662 0.0263339610887907
24.1713936315633 0.00760445717065982
25.0534320580529 0.00373338902602032
25.893894832588 0.00115970469216129
26.8382335290257 0.000306624960146727
27.7827526620855 6.19994034915935e-05
28.6956802408419 1.3041511673902e-05
29.4901417507645 8.07087153313273e-06
30.3035563292247 1.21706273295975e-05
31.1099248373001 3.8109245260582e-05
31.7553088486026 0.00021026140832305
32.4256763433134 0.00127376805389221
};
\addlegendentry{\tiny SL DPD}

\addplot [semithick, color4, line width=1.0pt,mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
15.4148120880127 0.462315313816071
16.3936347961426 0.391613716483116
17.3797931671143 0.318600517690182
18.3563251495361 0.246691019952297
19.3197917938232 0.180780620992184
20.2828483581543 0.125258723080158
21.2443447113037 0.0789670242220163
22.1958026885986 0.0445566245913506
23.1423454284668 0.0222951256036758
24.1202583312988 0.0109464252069592
25.0101718902588 0.003732626080513
25.9193096160889 0.00116022610664368
26.8274402618408 0.000307426869869232
27.7277431488037 6.19087815284729e-05
28.6352005004883 1.45018696784973e-05
29.5560607910156 7.56021618843079e-06
30.3108520507812 1.2010500907898e-05
31.0820407867432 3.89056801795959e-05
31.6879043579102 0.000209723773002625
32.3892669677734 0.0012740261554718
};
\addlegendentry{\tiny RL DPD}

\addplot [semithick, color1, line width=1.0pt, mark=square, mark size=1.5, mark options={solid}]
table {%
14.9071531295776 0.499817713350058
15.9074897766113 0.427821914434433
16.9084892272949 0.353427217423916
17.913990020752 0.278573018401861
18.9119606018066 0.207216720283031
19.9130706787109 0.143689921081066
20.9138336181641 0.0914155237078667
21.9158782958984 0.0522448241710663
22.9165191650391 0.0260775240063667
23.9144706726074 0.011204725921154
24.9176139831543 0.00385332715511322
25.9169311523438 0.00107672470808029
26.9116725921631 0.000207724392414093
27.9120407104492 3.57056260108948e-05
28.914083480835 6.000816822052e-06
29.9173259735107 7.00081815719604e-06
30.9125328063965 2.26031541824341e-05
31.9006385803223 0.000367024481296539
32.8611488342285 0.00301002603769302
33.7450218200684 0.0128849247097969
};
\addlegendentry{\tiny Linear clipping PA}


\addplot [semithick, black, line width=1.0pt, mark options={solid,rotate=180}]
table {%
14.9071702957153 0.508433118760897
15.9075870513916 0.436275565372615
16.9083557128906 0.351931555983002
17.9115085601807 0.266080131814233
18.9127063751221 0.192069314188981
19.9132232666016 0.123189334546395
20.9141845703125 0.0771808033592561
21.9567470550537 0.0385852599660348
22.9539623260498 0.0184250681660159
23.915958404541 0.0068601619898776
24.9221515655518 0.00253309710043137
25.9173278808594 0.000655331636184364
26.9122085571289 0.000133166469945323
27.9140491485596 1.77671183664296e-05
28.9127941131592 1.17159257240207e-06
29.9162158966064 2.12908087826591e-08
30.9143333435059 2.32626362617339e-10
31.9123210906982 5.06217290308086e-12
32.9128074645996 7.105427357601e-15
33.9172592163086 0
};
\addlegendentry{\tiny $64$ QAM Theory}
\end{axis}

\end{tikzpicture}



%\end{document}



==> figures/sys_model_ILA.tex <==
\begin{tikzpicture}[font=\scriptsize, >=stealth,nd/.style={draw,fill=blue!0,circle,inner sep=0pt,minimum size=5pt}, blk/.style={draw,fill=blue!0,minimum height=0.7cm,text width=1.1cm, text centered}, x=0.6cm,y=0.5cm]

\tikzset{amplifier/.pic={
\draw [fill=blue!0](0,2.5)--(5,0)--(0,-2.5)--cycle node at (1.5,0) {\begin{tabular}{c} PA \\ $f_{\text{PA}}$ \end{tabular}};}}
\tikzset{adc/.pic={
\draw [fill=blue!0](0,2)--(4,2)--(6,0)--(4,-2.)--(0,-2.)--cycle node at (2.5,0) {\begin{tabular}{c} ADC \\ $F_s^{\text{ADC}}$ \end{tabular}};}}

\path		
		coordinate[](dpd_in){} 
		node(dpd)[blk,fill=blue!10,text width=1.3cm, right=1 of dpd_in]{Predistorter\\$f_{\boldsymbol{\theta}^\text{DPD}}$}
		coordinate[right=.5 of dpd](pa_in){}
		node(opt_operation)[circle,draw, minimum size=0.5, below=1.5 of pa_in]{}	
%		node(pa)[blk, fill=blue!10,right=1.5 of dpd]{PA\\$f_{\text{PA}}$}
	coordinate[right=2 of dpd](pa)
	(pa)pic[scale=0.35,outer sep =0pt] {amplifier}
	coordinate[right=1.7 of pa](pa_out0){}
		coordinate[right=5.3 of pa](pa_out1){}
		coordinate[right=5 of pa_out0](tx){}	
		node(post_d)[blk,fill=blue!10, text width=1.3cm, below left=2.5 and -0.1 of pa_out0]{Postdistorter\\$f_{\boldsymbol{\theta}^\text{DPD}}$}
		coordinate[right=3 of opt_operation](ILA_loss1){}
		coordinate[below left=0.5 and 0.1 of post_d](ILA_loss2){}
		coordinate[below left=0.5 and 0. of dpd](ILA_loss3){}
		coordinate[above right=0.5 and 0.1 of dpd](ILA_loss4){}
		coordinate[right=1. of post_d](adc)
		(adc)pic[scale=0.35,outer sep =0pt] {adc}
		coordinate[right=2.0 of adc](adc_in)
		node[blk,fill opacity=0, dashed, line width=1, minimum width=2.65cm,minimum height=1.2cm](mod)at (10.5,-3.2){} 

;
\draw[->] (dpd_in)--node[above]{$\boldsymbol{u}$}(dpd);
\draw[->] (dpd)--node[above,near start]{$\boldsymbol{x}$}(pa);
\draw[->] (pa_out0)--node[above,pos=0.4]{$\boldsymbol{x}_\text{PA}$}(tx);
\draw[->] (pa_out1)|-node[near end,right=-0.15]{\begin{tabular}{c} Feedback \\ path \end{tabular}}(adc_in);
\draw[->] (pa_in)--node[above]{}(opt_operation);
\draw[<-] (opt_operation)|-node[left,near start]{$\hat{\boldsymbol{x}}$}(post_d);
\draw[-] (opt_operation)--node[above,near start]{$L(\boldsymbol{\theta}^{\text{DPD}})$}(ILA_loss1);
\draw[->] (ILA_loss1)--(ILA_loss2);
\draw[dotted] (ILA_loss2)-|node[above,near start]{Copy parameters}(ILA_loss3);
\draw[->] (ILA_loss3)--(ILA_loss4);
\draw[->] (adc)--node[above]{$\hat{\boldsymbol{x}}_{\text{PA}}$}(post_d);

\path
	node(post_d)[blk,fill=blue!10, text width=1.3cm, below left=2.5 and -0.1 of pa_out0]{Postdistorter\\$f_{\boldsymbol{\theta}^\text{DPD}}$}
	node(dpd)[blk,fill=blue!10,text width=1.3cm, right=1 of dpd_in]{Predistorter\\$f_{\boldsymbol{\theta}^\text{DPD}}$}
;

\end{tikzpicture}

==> figures/sys_model_RL.tex <==
\begin{tikzpicture}[font=\scriptsize, >=stealth,nd/.style={draw,fill=blue!0,circle,inner sep=0pt,minimum size=5pt}, blk/.style={draw,fill=blue!0,minimum height=0.8cm,text width=1.1cm, text centered}, x=0.7cm,y=0.7cm]

\tikzset{amplifier/.pic={
\draw [fill=blue!0](0,2.5)--(5,0)--(0,-2.5)--cycle node at (1.5,0) {\begin{tabular}{c} PA \\ $f_{\text{PA}}$ \end{tabular}};}}

\path		
		(-2,0)coordinate[](message){} 
	node(mod)[blk, right=1 of message, text width=1.4cm]{Modulator}
	node(dpd)[blk,fill=blue!10, right=0.8 of mod,text width=0.8cm]{DPD\\$f_{\boldsymbol{\theta}_ \text{DPD}}$}
		coordinate[right=.8 of dpd](pa_in){}	
		node(pertub)[blk,fill=red!10, right=0.6 of dpd,text width=1.0cm]{Policy\\$\pi(\hat{\boldsymbol{x}}|\boldsymbol{x})$}
%		node(driver)[blk, right=0.8 of dpd]{Driver,\\ G}
%		coordinate[above=1 of pertub](w){}
%		node(pa)[blk, fill=blue!10,right=0.6 of pertub,text width=0.6cm]{PA\\$f_{\text{PA}}$}
		coordinate[right=0.8 of pertub](pa)
	(pa)pic[scale=0.3,outer sep =0pt] {amplifier}
	coordinate[right=1.5 of pa](pa_out){}

		coordinate[right=.8 of pa_out](tx){}	
		node(channel)[blk, below right=1. and -0.8 of tx,text width=1.2cm]{Channel\\
		$P(\boldsymbol{y}|\boldsymbol{x}^{\text{PA}})$}
%		node(post_d)[blk,fill=blue!10, below=0.8 of pa]{DPD\\Opt.}
		coordinate[below= 2.6 of tx](rx){} 
		node(demod)[blk, below =1.8 of mod,text width=1.4cm]{Demodulator}
		coordinate[left=1 of demod](m_hat){} 
%		node[](loss_func)at ($(const)!0.5!(de-const)$){$l(m,\hat{m})$}
		node(loss)[below=0.5 of mod]{$L(\boldsymbol{\theta}^{\text{DPD}})$}
		coordinate[right=.4 of loss](loss_2){} 
		coordinate[above right=0.5 and -0 of dpd](loss_3){} 
;

\draw[->] (message)--node[above]{$\boldsymbol{m}$}(mod);
\draw[->] (mod)--node[above]{$\boldsymbol{u}$}(dpd);
\draw[->] (dpd)--node[above]{$\boldsymbol{x}$}(pertub);
\draw[->] (pertub)--node[above]{$\tilde{\boldsymbol{x}}$}(pa);
\draw[-] (pa_out)--node[above]{$\boldsymbol{x}^\text{PA}$}(tx);
\draw[->] (tx)-|(channel);
\draw[-] (channel)|-node[above, pos=0.7]{$\boldsymbol{y}$}(demod);
%\draw[->] (rx)--node[above, near start]{$\boldsymbol{y}$}(demod);
\draw[->] (demod)--node[above]{$\hat{\boldsymbol{m}}$}(m_hat);
\draw[dotted,->] (demod)--(loss);
\draw[dotted,->] (mod)--(loss);
\draw[dotted] (loss)--(loss_2);
\draw[->] (loss_2)--(loss_3);

\path
	node(dpd2)[blk,fill=blue!10, right=0.8 of mod,text width=0.8cm]{DPD\\$f_{\boldsymbol{\theta}_ \text{DPD}}$}
;
\end{tikzpicture}


==> figures/system_model.tex <==
\begin{tikzpicture}[font=\scriptsize, >=stealth,nd/.style={draw,fill=blue!10,circle,inner sep=0pt,minimum size=5pt}, blk/.style={draw,fill=blue!0,minimum height=0.7cm,text width=1.1cm, text centered}, x=0.6cm,y=0.6cm]
\tikzset{amplifier/.pic={
\draw [fill=blue!0](0,2.5)--(5,0)--(0,-2.5)--cycle node at (1.5,0) {\begin{tabular}{c} PA \\ $f_{\text{PA}}$ \end{tabular}};}}

\path		
		(-6,0)coordinate[](message){} 
	node(const)[blk, right=2.4 of message]{Mapper}  
	node(up)[blk, right=2.25 of const]{$\uparrow R$}
	node(pulse)[blk, right=2.4 of up]{Pulse\\Shaping} 
		node(dpd)[blk,fill=blue!10, right=2.6 of pulse]{DPD \\ $f_{\boldsymbol{\theta}^{\text{DPD}}}$}
		coordinate[right=.5 of dpd](pa_in){}	
%		node(pertub)[blk, right=2.1 of dpd]{Policy\\$\pi_{\psi}(\cdot|\boldsymbol{x})$}
%		node(driver)[blk, right=0.8 of dpd]{Driver,\\ G}
%		coordinate[above=1 of pertub](w){}
%		node(pa)[blk, fill=blue!10,right=2.2 of dpd]{PA\\$f_{\text{PA}}$}
coordinate[right=2.2 of dpd](pa)
	(pa)pic[scale=0.35,outer sep =0pt] {amplifier}
	coordinate[right=1.7 of pa](pa_out){}
		coordinate[right=1.6 of pa_out](tx){}	
		node(channel)[blk, below right=.8 and 0 of tx]{Channel\\
		$P(\boldsymbol{y}|\boldsymbol{x}^{\text{PA}})$}
%		node(post_d)[blk,fill=blue!10, below=0.8 of pa]{DPD\\Opt.}
		node(mf)[blk, below=1.8 of pulse]{Matched\\
		filter}
		coordinate[right= 2.9 of mf](rx){} 
		node(down)[blk, below=1.8 of up]{$\downarrow R$}		
		node(de-const)[blk, below=1.8 of const]{Demapper}
		coordinate[left=5.5 of de-const](m_hat){} 
%		node[](loss_func)at ($(const)!0.5!(de-const)$){$l(m,\hat{m})$}
		node[blk,fill opacity=0, dashed, line width=1, minimum width=7.2cm,minimum height=1.1cm](mod)at ($(const)!0.5!(pulse)$){} 
		node[blk,fill opacity=0, dashed, line width=1, minimum width=7.2cm,minimum height=1.1cm](demod)at ($(de-const)!0.5!(mf)$){} 
		node[above=0 of mod](){Modulator}
		node[below=0 of demod](){Demodulator}


;
\node(argmax)[draw, blk,minimum height=.5 cm, minimum width=1, text width=0.2cm,text centered, left=3. of de-const]
{\rotatebox{90}{argmax}};
\coordinate[left=5.5 of const](m){};
\draw[->] (m)--node[above,near start]{$\boldsymbol{m}\in \mathbb{R}^{N}$}(const);
\draw[->] (const)--node[above]{$\boldsymbol{u}^\text{sym} \in \mathbb{C}^{N}$}(up);
\draw[->] (up)--node[above]{$\boldsymbol{u}^\text{up}\in \mathbb{C}^{NR}$}(pulse);
\draw[->] (pulse)--node[above]{$\boldsymbol{u}\in \mathbb{C}^{NR}$}(dpd);
\draw[->] (dpd)--node[above]{$\boldsymbol{x}\in \mathbb{C}^{NR}$}(pa);
\draw[-] (pa_out)--node[above, near end]{$\boldsymbol{x}^\text{PA}\in \mathbb{C}^{NR}$}(tx);
\draw[->] (tx)-|(channel);
\draw[-] (channel)|-(rx);
\draw[->] (rx)--node[above, near start]{$\boldsymbol{y}\in \mathbb{C}^{NR}$}(mf);
\draw[->] (mf)--node[above]{$\hat{\boldsymbol{u}}^\text{up} \in \mathbb{C}^{NR}$}(down);
\draw[->] (down)--node[above]{$\hat{\boldsymbol{u}}^\text{sym} \in \mathbb{C}^{N}$}(de-const);
\draw[->] (de-const)--node[above]{$\hat{\boldsymbol{P}}\in \mathbb{R}^{M\times N}$}(argmax);
\draw[->] (argmax)--node[above]{$\hat{\boldsymbol{m}}\in \mathbb{R}^{N}$}(m_hat);

\end{tikzpicture}


==> figures/train_poly2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=8.2cm,
height=4.cm,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(1,1)},
anchor=north east},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=3000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
yminorgrids,
ymin=1e-06, ymax=1,
ymode=log,
ytick style={color=black},
xlabel={Training step},
ylabel={Error}
]
\addplot [semithick, color0, line width=1]
table {%
0 0.646442270874977
10.0334448160535 0.0279910615459085
20.066889632107 0.0180858657881618
30.1003344481605 0.0144382487982512
40.133779264214 0.0120173602178693
50.1672240802676 0.0101716498844326
60.2006688963211 0.00869089972227812
70.2341137123746 0.00758557617664337
80.2675585284281 0.00674061705358326
90.3010033444816 0.00608031461946666
100.334448160535 0.00554287732578814
110.367892976589 0.00509057050570846
120.401337792642 0.0047122767008841
130.434782608696 0.00439068999141455
140.468227424749 0.0041129410546273
150.501672240803 0.00387380522675812
160.535117056856 0.00365835399832576
170.56856187291 0.0034701494127512
180.602006688963 0.00330190822482109
190.635451505017 0.0031444902671501
200.66889632107 0.00299355230294168
210.702341137124 0.00286241792608053
220.735785953177 0.00274469342082739
230.769230769231 0.00264367694966495
240.802675585284 0.00254341612104326
250.836120401338 0.0024581701355055
260.869565217391 0.0023779730219394
270.903010033445 0.00230183349456638
280.936454849498 0.00223405659664422
290.969899665552 0.00216817927081138
301.003344481605 0.0021041052043438
311.036789297659 0.00204167094547302
321.070234113712 0.00198552053887397
331.103678929766 0.00193216843763366
341.137123745819 0.00188682531705126
351.170568561873 0.0018454058538191
361.204013377926 0.00180969604756683
371.23745819398 0.00177924125222489
381.270903010033 0.00174962046556175
391.304347826087 0.00172392658190802
401.33779264214 0.00170217907754704
411.371237458194 0.00168212740449235
421.404682274248 0.00166647714329883
431.438127090301 0.00165134015725926
441.471571906355 0.00163925930624828
451.505016722408 0.0016261881776154
461.538461538462 0.00161661927122623
471.571906354515 0.00160502977203578
481.605351170569 0.00159970626467839
491.638795986622 0.00159121436765417
501.672240802676 0.00158239393262193
511.705685618729 0.00157823724672198
521.739130434783 0.00157437077956274
531.772575250836 0.00157120037125424
541.80602006689 0.00156738023739308
551.839464882943 0.00156578472815454
561.872909698997 0.00156331817619503
571.90635451505 0.00156085147289559
581.939799331104 0.00156056008534506
591.973244147157 0.00155652023851871
602.006688963211 0.00155677733477205
612.040133779264 0.00155519020045176
622.073578595318 0.00155299904989079
632.107023411371 0.00155004714615643
642.140468227425 0.00154735535616055
652.173913043478 0.00154476715251803
662.207357859532 0.0015426149382256
672.240802675585 0.00153973427368328
682.274247491639 0.00153576252283528
692.307692307692 0.00152928022667766
702.341137123746 0.00152695599477738
712.374581939799 0.00152489052386954
722.408026755853 0.00152272197883576
732.441471571906 0.00152154253097251
742.47491638796 0.00152140447404236
752.508361204013 0.00151864117011428
762.541806020067 0.00152080683736131
772.57525083612 0.00151975676650181
782.608695652174 0.00151865754742175
792.642140468227 0.00151758978608996
802.675585284281 0.00151893679285422
812.709030100335 0.00151626972015947
822.742474916388 0.00151835043448955
832.775919732441 0.00151753061916679
842.809364548495 0.00151920611970127
852.842809364549 0.0015164023404941
862.876254180602 0.00151770893484354
872.909698996656 0.00151617211755365
882.943143812709 0.0015167470020242
892.976588628763 0.00151632745517418
903.010033444816 0.00151753106620163
913.04347826087 0.00151818099897355
923.076923076923 0.00151576427277178
933.110367892977 0.00151864464860409
943.14381270903 0.0015170512534678
953.177257525084 0.00151962973410264
963.210702341137 0.00151916531845927
973.244147157191 0.00152193404966965
983.277591973244 0.00151953971013427
993.311036789298 0.00152236616471782
1003.34448160535 0.00151974125532433
1013.3779264214 0.00152327273739502
1023.41137123746 0.00152501557022333
1033.44481605351 0.00152712650597095
1043.47826086957 0.00152932366356254
1053.51170568562 0.00153183638351038
1063.54515050167 0.0015341928624548
1073.57859531773 0.00153814631979913
1083.61204013378 0.00153989511542022
1093.64548494983 0.00154299729503691
1103.67892976589 0.00154886057367548
1113.71237458194 0.00155069978907704
1123.74581939799 0.00155474629020318
1133.77926421405 0.00155946502229199
1143.8127090301 0.00156342789763585
1153.84615384615 0.00156866960925981
1163.87959866221 0.00157086757943034
1173.91304347826 0.00157468074001372
1183.94648829431 0.00158157230820507
1193.97993311037 0.00158680228283629
1204.01337792642 0.00158958179177716
1214.04682274247 0.00159646368818358
1224.08026755853 0.00160245890729129
1234.11371237458 0.00160869527608156
1244.14715719064 0.00161164953839034
1254.18060200669 0.00161606643116102
1264.21404682274 0.00162062691990286
1274.2474916388 0.00162606444442645
1284.28093645485 0.00163052152842283
1294.3143812709 0.00163755778688937
1304.34782608696 0.00164077838649973
1314.38127090301 0.00164622061885893
1324.41471571906 0.0016503374138847
1334.44816053512 0.00165619666688144
1344.48160535117 0.00165961293503642
1354.51505016722 0.00166264295112342
1364.54849498328 0.00166194296674803
1374.58193979933 0.00167070368304849
1384.61538461538 0.00166669761529192
1394.64882943144 0.00166418595705181
1404.68227424749 0.00166639589704573
1414.71571906355 0.00166693789185956
1424.7491638796 0.00166885201120749
1434.78260869565 0.00166788745205849
1444.81605351171 0.00167148829204962
1454.84949832776 0.00167373313801363
1464.88294314381 0.00167607332346961
1474.91638795987 0.00167651948751882
1484.94983277592 0.00167816194938496
1494.98327759197 0.0016850793058984
1505.01672240803 0.00168243192136288
1515.05016722408 0.00168495969381183
1525.08361204013 0.0016852772468701
1535.11705685619 0.00168887198669836
1545.15050167224 0.00168866677908227
1555.18394648829 0.00169624319300056
1565.21739130435 0.00169306739233434
1575.2508361204 0.00169245063560084
1585.28428093645 0.00169636389939114
1595.31772575251 0.00169697050703689
1605.35117056856 0.00169694957556203
1615.38461538462 0.00169968743808568
1625.41806020067 0.00170341566670686
1635.45150501672 0.00170864405110478
1645.48494983278 0.0017105480376631
1655.51839464883 0.00171213158173487
1665.55183946488 0.00170936553739011
1675.58528428094 0.0017188136279583
1685.61872909699 0.001723085292615
1695.65217391304 0.0017212462099269
1705.6856187291 0.00172544038854539
1715.71906354515 0.00172689334955066
1725.7525083612 0.00172956510214135
1735.78595317726 0.0017355113173835
1745.81939799331 0.00173516013892367
1755.85284280936 0.00174283223925158
1765.88628762542 0.00173849383601919
1775.91973244147 0.00173689855961129
1785.95317725753 0.00174276765668765
1795.98662207358 0.00174167392076924
1806.02006688963 0.00174925384577364
1816.05351170569 0.00176210266305134
1826.08695652174 0.00175439898390323
1836.12040133779 0.00176125408848748
1846.15384615385 0.00175651489524171
1856.1872909699 0.00177279841853306
1866.22073578595 0.00176995402667671
1876.25418060201 0.00176667649997398
1886.28762541806 0.00177963036345318
1896.32107023411 0.00177513288799673
1906.35451505017 0.00177771801827475
1916.38795986622 0.0017807594826445
1926.42140468227 0.00177964573493227
1936.45484949833 0.00178004099056125
1946.48829431438 0.00177777763223276
1956.52173913043 0.0017680801358074
1966.55518394649 0.00176086401799694
1976.58862876254 0.00173807540442795
1986.6220735786 0.00171970976050943
1996.65551839465 0.00170839708996937
2006.6889632107 0.00169207095634192
2016.72240802676 0.00169545909157023
2026.75585284281 0.00167229508049786
2036.78929765886 0.00167483690660447
2046.82274247492 0.00166947666089982
2056.85618729097 0.00166113018989563
2066.88963210702 0.0016485834075138
2076.92307692308 0.00164564803242683
2086.95652173913 0.00164688625372946
2096.98996655518 0.00164092855295166
2107.02341137124 0.00163960689213127
2117.05685618729 0.00163175435038283
2127.09030100334 0.00162916254252195
2137.1237458194 0.00162169461371377
2147.15719063545 0.00162311837775633
2157.1906354515 0.00162227884400636
2167.22408026756 0.00162297821836546
2177.25752508361 0.00161203389056027
2187.29096989967 0.00161124004516751
2197.32441471572 0.00161588527960703
2207.35785953177 0.00160296860849485
2217.39130434783 0.0016083770734258
2227.42474916388 0.0016112979198806
2237.45819397993 0.00160917435539886
2247.49163879599 0.0016054944274947
2257.52508361204 0.00160593484528363
2267.55852842809 0.00159862367901951
2277.59197324415 0.00159796141088009
2287.6254180602 0.00159521956928074
2297.65886287625 0.00160207936540246
2307.69230769231 0.00160141545115039
2317.72575250836 0.00159989249194041
2327.75919732441 0.00159504826413468
2337.79264214047 0.0015904277539812
2347.82608695652 0.00159117349889129
2357.85953177258 0.00158984725596383
2367.89297658863 0.00159028279362246
2377.92642140468 0.00159515817416832
2387.95986622074 0.00159477865556255
2397.99331103679 0.00158301621442661
2408.02675585284 0.00159435235662386
2418.0602006689 0.00158764612860978
2428.09364548495 0.00159054582007229
2438.127090301 0.00158586171688512
2448.16053511706 0.00159132038010284
2458.19397993311 0.00158344466239214
2468.22742474916 0.00158047711942345
2478.26086956522 0.00157857501413673
2488.29431438127 0.00158823758596554
2498.32775919732 0.00158603438641876
2508.36120401338 0.0015750437695533
2518.39464882943 0.00158018817659467
2528.42809364549 0.00158076649764553
2538.46153846154 0.0015846929862164
2548.49498327759 0.00158140417188406
2558.52842809365 0.00157439740374684
2568.5618729097 0.00157495907042176
2578.59531772575 0.00158087174873799
2588.62876254181 0.00157219301676378
2598.66220735786 0.00158092415193096
2608.69565217391 0.00157436257693917
2618.72909698997 0.00157985529396683
2628.76254180602 0.0015720780286938
2638.79598662207 0.00156922184163705
2648.82943143813 0.00157555050216615
2658.86287625418 0.0015747881331481
2668.89632107023 0.00156767370877787
2678.92976588629 0.00157218072097749
2688.96321070234 0.00156903820112348
2698.99665551839 0.00157254130812362
2709.03010033445 0.00156569782178849
2719.0635451505 0.00156904773786664
2729.09698996656 0.00157745686126873
2739.13043478261 0.00156707904767245
2749.16387959866 0.00156567857833579
2759.19732441472 0.00156642211601138
2769.23076923077 0.0015649380418472
2779.26421404682 0.00156941944966093
2789.29765886288 0.00156471529044211
2799.33110367893 0.0015622017509304
2809.36454849498 0.00156277986476198
2819.39799331104 0.00156462908955291
2829.43143812709 0.00156351796584204
2839.46488294314 0.00156669456278905
2849.4983277592 0.00156104318564758
2859.53177257525 0.00157283533830196
2869.5652173913 0.00156280731316656
2879.59866220736 0.00155725942691788
2889.63210702341 0.00155868070432916
2899.66555183947 0.00155743086244911
2909.69899665552 0.00155841457890347
2919.73244147157 0.00156592354178429
2929.76588628763 0.00155371586093679
2939.79933110368 0.0015570940123871
2949.83277591973 0.00155330128502101
2959.86622073579 0.00156537364469841
2969.89966555184 0.00155284794745967
2979.93311036789 0.00155861928593367
2989.96655518395 0.00154940314823762
3000 0.00155438070651144
};
\addlegendentry{\tiny MSE}
\addplot [semithick, color0, line width=1, dotted]
table {%
0 0.859553715363145
10.0334448160535 0.31590059876442
20.066889632107 0.185227364301682
30.1003344481605 0.125591428279877
40.133779264214 0.0858275604248047
50.1672240802676 0.0569736528396606
60.2006688963211 0.036320526599884
70.2341137123746 0.0236234605312347
80.2675585284281 0.0155640864372253
90.3010033444816 0.0103361523151398
100.334448160535 0.00703927993774414
110.367892976589 0.00482072353363037
120.401337792642 0.00337873220443726
130.434782608696 0.00244630932807922
140.468227424749 0.00176897048950195
150.501672240803 0.00130216956138611
160.535117056856 0.00098127007484436
170.56856187291 0.000775997638702393
180.602006688963 0.000623264312744141
190.635451505017 0.000476973056793213
200.66889632107 0.000397481918334961
210.702341137124 0.000332639217376709
220.735785953177 0.000280684232711792
230.769230769231 0.000236940383911133
240.802675585284 0.000194554328918457
250.836120401338 0.000169944763183594
260.869565217391 0.000140647888183594
270.903010033445 0.000118966102600098
280.936454849498 0.000100407600402832
290.969899665552 8.08811187744141e-05
301.003344481605 5.27584552764893e-05
311.036789297659 3.18598747253418e-05
321.070234113712 2.42400169372559e-05
331.103678929766 1.79851055145264e-05
341.137123745819 1.29032135009766e-05
351.170568561873 1.23155117034912e-05
361.204013377926 1.09481811523438e-05
371.23745819398 1.13391876220703e-05
381.270903010033 8.40663909912109e-06
391.304347826087 1.27077102661133e-05
401.33779264214 2.2284984588623e-05
411.371237458194 2.28714942932129e-05
421.404682274248 3.36146354675293e-05
431.438127090301 4.96315956115723e-05
441.471571906355 6.23273849487305e-05
451.505016722408 8.36181640625e-05
461.538461538462 9.08410549163818e-05
471.571906354515 0.000118176937103271
481.605351170569 0.000146113634109497
491.638795986622 0.000162131786346436
501.672240802676 0.000171310901641846
511.705685618729 0.00019513726234436
521.739130434783 0.000196501016616821
531.772575250836 0.000216035842895508
541.80602006689 0.000225214958190918
551.839464882943 0.000250413417816162
561.872909698997 0.00025763988494873
571.90635451505 0.000282835960388184
581.939799331104 0.000288302898406982
591.973244147157 0.000287913084030151
602.006688963211 0.00029767632484436
612.040133779264 0.000313500165939331
622.073578595318 0.000325996875762939
632.107023411371 0.000320919752120972
642.140468227425 0.000331658124923706
652.173913043478 0.000331666469573975
662.207357859532 0.000330684185028076
672.240802675585 0.000334001779556274
682.274247491639 0.000341819524765015
692.307692307692 0.000334204435348511
702.341137123746 0.00033693790435791
712.374581939799 0.000340251922607422
722.408026755853 0.000346508026123047
732.441471571906 0.000363891124725342
742.47491638796 0.00036349892616272
752.508361204013 0.000354317426681519
762.541806020067 0.00039318323135376
772.57525083612 0.000374830961227417
782.608695652174 0.000377364158630371
792.642140468227 0.00037736177444458
802.675585284281 0.000409396886825562
812.709030100335 0.000396503210067749
822.742474916388 0.000424041748046875
832.775919732441 0.000406659841537476
842.809364548495 0.000445330142974853
852.842809364549 0.000451779365539551
862.876254180602 0.000463690757751465
872.909698996656 0.000469555854797363
882.943143812709 0.000491234064102173
892.976588628763 0.000496895313262939
903.010033444816 0.000509002208709717
913.04347826087 0.000510175228118896
923.076923076923 0.000523070096969604
933.110367892977 0.000560762882232666
943.14381270903 0.000574628114700317
953.177257525084 0.000589278936386108
963.210702341137 0.000593186616897583
973.244147157191 0.000639278888702393
983.277591973244 0.000641037225723267
993.311036789298 0.000671699047088623
1003.34448160535 0.000694948434829712
1013.3779264214 0.000720338821411133
1023.41137123746 0.000741229057312012
1033.44481605351 0.000776197910308838
1043.47826086957 0.000797090530395508
1053.51170568562 0.000807644128799439
1063.54515050167 0.000857639312744141
1073.57859531773 0.00088458776473999
1083.61204013378 0.000923851728439331
1093.64548494983 0.000971113443374634
1103.67892976589 0.00101408004760742
1113.71237458194 0.00102384924888611
1123.74581939799 0.00110978960990906
1133.77926421405 0.00113420367240906
1143.8127090301 0.00115900278091431
1153.84615384615 0.00121310472488403
1163.87959866221 0.00122462868690491
1173.91304347826 0.00127267837524414
1183.94648829431 0.00131818652153015
1193.97993311037 0.00138966917991638
1204.01337792642 0.00136564493179321
1214.04682274247 0.00144396543502808
1224.08026755853 0.00148087739944458
1234.11371237458 0.00149865508079529
1244.14715719064 0.00154670476913452
1254.18060200669 0.0015572464466095
1264.21404682274 0.00159865617752075
1274.2474916388 0.00166193246841431
1284.28093645485 0.00168986797332764
1294.3143812709 0.00174103856086731
1304.34782608696 0.00174865245819092
1314.38127090301 0.00173967242240906
1324.41471571906 0.00173361420631409
1334.44816053512 0.00178498148918152
1344.48160535117 0.00183205246925354
1354.51505016722 0.00182970643043518
1364.54849498328 0.00185177803039551
1374.58193979933 0.00189376711845398
1384.61538461538 0.00187697172164917
1394.64882943144 0.00189709186553955
1404.68227424749 0.00193361520767212
1414.71571906355 0.00190295457839966
1424.7491638796 0.00198087930679321
1434.78260869565 0.00196974635124207
1444.81605351171 0.00197970986366272
1454.84949832776 0.00202873229980469
1464.88294314381 0.00204162120819092
1474.91638795987 0.00207814931869507
1484.94983277592 0.00210705041885376
1494.98327759197 0.00217189788818359
1505.01672240803 0.00217931985855103
1515.05016722408 0.00223596096038818
1525.08361204013 0.00226701140403748
1535.11705685619 0.00231369256973267
1545.15050167224 0.00235568523406982
1555.18394648829 0.00242170214653015
1565.21739130435 0.00252131104469299
1575.2508361204 0.00255470752716064
1585.28428093645 0.00260021686553955
1595.31772575251 0.00264748454093933
1605.35117056856 0.0027209198474884
1615.38461538462 0.00278615713119507
1625.41806020067 0.00286193490028381
1635.45150501672 0.0029509973526001
1645.48494983278 0.00295607686042786
1655.51839464883 0.00303361535072327
1665.55183946488 0.00308068156242371
1675.58528428094 0.00316759824752808
1685.61872909699 0.00330002427101135
1695.65217391304 0.00329259753227234
1705.6856187291 0.00340237021446228
1715.71906354515 0.00348693609237671
1725.7525083612 0.00346760034561157
1735.78595317726 0.00362833857536316
1745.81939799331 0.00359514236450195
1755.85284280936 0.00372287750244141
1765.88628762542 0.00377853393554687
1775.91973244147 0.00376837849617004
1785.95317725753 0.00390841603279114
1795.98662207358 0.00397286891937256
1806.02006688963 0.00404396533966064
1816.05351170569 0.00419396877288818
1826.08695652174 0.0042150616645813
1836.12040133779 0.00428107380867004
1846.15384615385 0.00428576350212097
1856.1872909699 0.00443361043930054
1866.22073578595 0.00440197348594666
1876.25418060201 0.00441662311553955
1886.28762541806 0.00451466798782349
1896.32107023411 0.00449299216270447
1906.35451505017 0.00457521796226501
1916.38795986622 0.00453537344932556
1926.42140468227 0.00457033395767212
1936.45484949833 0.00457501888275146
1946.48829431438 0.00459709405899048
1956.52173913043 0.00441115260124207
1966.55518394649 0.00424943685531616
1976.58862876254 0.00393322467803955
1986.6220735786 0.0036931836605072
1996.65551839465 0.00343928217887878
2006.6889632107 0.0033172082901001
2016.72240802676 0.00324923396110535
2026.75585284281 0.00300978779792786
2036.78929765886 0.00298849940299988
2046.82274247492 0.00290685653686523
2056.85618729097 0.00285568237304688
2066.88963210702 0.00273615479469299
2076.92307692308 0.00268498539924622
2086.95652173913 0.00260744452476501
2096.98996655518 0.00259963035583496
2107.02341137124 0.00257365345954895
2117.05685618729 0.00249435663223267
2127.09030100334 0.00243713021278381
2137.1237458194 0.0024615478515625
2147.15719063545 0.00237678050994873
2157.1906354515 0.00235666513442993
2167.22408026756 0.00232892870903015
2177.25752508361 0.00226857423782349
2187.29096989967 0.0022717010974884
2197.32441471572 0.0022820520401001
2207.35785953177 0.00217854022979736
2217.39130434783 0.00223127245903015
2227.42474916388 0.0022136926651001
2237.45819397993 0.00224905014038086
2247.49163879599 0.00220783233642578
2257.52508361204 0.00215900778770447
2267.55852842809 0.00214611411094666
2277.59197324415 0.00216193556785584
2287.6254180602 0.00216271758079529
2297.65886287625 0.00212776184082031
2307.69230769231 0.00215040683746338
2317.72575250836 0.00212795257568359
2327.75919732441 0.00211603879928589
2337.79264214047 0.00209748506546021
2347.82608695652 0.00209474802017212
2357.85953177258 0.00211232662200928
2367.89297658863 0.00208146452903748
2377.92642140468 0.00211916208267212
2387.95986622074 0.00209494233131409
2397.99331103679 0.00205607652664185
2408.02675585284 0.00207404375076294
2418.0602006689 0.00208576202392578
2428.09364548495 0.0020650577545166
2438.127090301 0.00203497886657715
2448.16053511706 0.0020769739151001
2458.19397993311 0.00201798915863037
2468.22742474916 0.00199923753738403
2478.26086956522 0.00200275897979736
2488.29431438127 0.00203263640403748
2498.32775919732 0.00202463269233704
2508.36120401338 0.0019814658164978
2518.39464882943 0.00203361630439758
2528.42809364549 0.00200647115707397
2538.46153846154 0.00201759934425354
2548.49498327759 0.00203615188598633
2558.52842809365 0.00198811054229736
2568.5618729097 0.00202619671821594
2578.59531772575 0.00198771595954895
2588.62876254181 0.0019949471950531
2598.66220735786 0.00197814702987671
2608.69565217391 0.00197209119796753
2618.72909698997 0.001980881690979
2628.76254180602 0.00193400621414185
2638.79598662207 0.00195412039756775
2648.82943143813 0.00199631094932556
2658.86287625418 0.0020031464099884
2668.89632107023 0.00197072267532349
2678.92976588629 0.00196799159049988
2688.96321070234 0.00195724606513977
2698.99665551839 0.00196740746498108
2709.03010033445 0.00193810820579529
2719.0635451505 0.00194943428039551
2729.09698996656 0.00197638988494873
2739.13043478261 0.00194084048271179
2749.16387959866 0.00194318413734436
2759.19732441472 0.00193888902664185
2769.23076923077 0.0019304883480072
2779.26421404682 0.00193596005439758
2789.29765886288 0.00195842146873474
2799.33110367893 0.00191642880439758
2809.36454849498 0.00192697048187256
2819.39799331104 0.00195197343826294
2829.43143812709 0.00191974639892578
2839.46488294314 0.00191135287284851
2849.4983277592 0.00190627694129944
2859.53177257525 0.0019164252281189
2869.5652173913 0.00191388607025146
2879.59866220736 0.00189572691917419
2889.63210702341 0.00190939426422119
2899.66555183947 0.00190978765487671
2909.69899665552 0.00187111616134644
2919.73244147157 0.00191368818283081
2929.76588628763 0.00187658548355103
2939.79933110368 0.00188713073730469
2949.83277591973 0.00189455270767212
2959.86622073579 0.00186623334884644
2969.89966555184 0.00186935544013977
2979.93311036789 0.00186584830284119
2989.96655518395 0.00185783386230469
3000 0.00185216784477234
};
\addlegendentry{\tiny SER with MSE func.}
\addplot [semithick, color1, line width=1]
table {%
0 38.2319160079956
10.0334448160535 0.656219045817852
20.066889632107 0.135648885667324
30.1003344481605 0.0792586474120617
40.133779264214 0.053976006731391
50.1672240802676 0.0398710075393319
60.2006688963211 0.0282008875533938
70.2341137123746 0.0218591653928161
80.2675585284281 0.0175821581669152
90.3010033444816 0.014839051887393
100.334448160535 0.0125494371913373
110.367892976589 0.0109362957812846
120.401337792642 0.00956423089839518
130.434782608696 0.00858178600668907
140.468227424749 0.00750028148293495
150.501672240803 0.00651137942448258
160.535117056856 0.005994290439412
170.56856187291 0.00544630146585405
180.602006688963 0.0050780493253842
190.635451505017 0.0046644399035722
200.66889632107 0.0042051373841241
210.702341137124 0.00386274563614279
220.735785953177 0.00353610790334642
230.769230769231 0.0032937651174143
240.802675585284 0.00305979512166232
250.836120401338 0.00280524233821779
260.869565217391 0.00271124351304024
270.903010033445 0.00250157473376021
280.936454849498 0.00242793881334364
290.969899665552 0.00224974589422345
301.003344481605 0.00216715024551377
311.036789297659 0.00192619015928358
321.070234113712 0.0018076773150824
331.103678929766 0.0017508485307917
341.137123745819 0.00163012530771084
351.170568561873 0.00157458488829434
361.204013377926 0.00146476464811712
371.23745819398 0.00140711114741862
381.270903010033 0.00127598779043183
391.304347826087 0.0012526403402444
401.33779264214 0.00111610158695839
411.371237458194 0.00109726062742993
421.404682274248 0.00103956365259364
431.438127090301 0.00100172869046219
441.471571906355 0.000909965762984939
451.505016722408 0.00090451939497143
461.538461538462 0.000862241305876523
471.571906354515 0.000823804341489449
481.605351170569 0.000779841259354725
491.638795986622 0.000763931440887973
501.672240802676 0.000721349430968985
511.705685618729 0.000718266135663725
521.739130434783 0.000671436194097623
531.772575250836 0.000665592706645839
541.80602006689 0.000619613124872558
551.839464882943 0.000574696265975945
561.872909698997 0.00057762925629504
571.90635451505 0.000555313692311756
581.939799331104 0.000534144210396335
591.973244147157 0.000514404195128009
602.006688963211 0.000502623364445753
612.040133779264 0.000486994918901473
622.073578595318 0.000451897364691831
632.107023411371 0.000424026289838366
642.140468227425 0.000427195510128513
652.173913043478 0.000400110423506703
662.207357859532 0.000400720149336848
672.240802675585 0.000389438091078773
682.274247491639 0.000406733607815113
692.307692307692 0.000378826365049463
702.341137123746 0.000343619284103625
712.374581939799 0.00036217145214323
722.408026755853 0.00033376496314304
732.441471571906 0.000310720027773641
742.47491638796 0.000284969542626641
752.508361204013 0.000266770525631728
762.541806020067 0.000292048176779645
772.57525083612 0.000279197496420238
782.608695652174 0.000257587231026264
792.642140468227 0.000266696852486348
802.675585284281 0.000277661758009344
812.709030100335 0.000236140994093148
822.742474916388 0.000259663153701695
832.775919732441 0.000243165540596237
842.809364548495 0.000230178747515311
852.842809364549 0.000223695620516082
862.876254180602 0.000209303231022204
872.909698996656 0.000220421675621765
882.943143812709 0.00022264078783337
892.976588628763 0.000197918809572002
903.010033444816 0.000184296560182702
913.04347826087 0.000193341958511155
923.076923076923 0.000161522363196127
933.110367892977 0.000175427488284186
943.14381270903 0.000172208107396727
953.177257525084 0.000181095479929354
963.210702341137 0.000176335297874175
973.244147157191 0.000153925676131621
983.277591973244 0.000165621521664434
993.311036789298 0.00013809880008921
1003.34448160535 0.000140274189179763
1013.3779264214 0.000146160277799936
1023.41137123746 0.000148435654846253
1033.44481605351 0.000127030195872067
1043.47826086957 0.000126861060998635
1053.51170568562 0.000115956892695976
1063.54515050167 0.000130676696498995
1073.57859531773 0.000119340107739845
1083.61204013378 0.000114442251433502
1093.64548494983 0.00011659298404993
1103.67892976589 0.00012199822383991
1113.71237458194 0.000106240448949393
1123.74581939799 0.000107873980159638
1133.77926421405 0.000107497041390161
1143.8127090301 9.64705444857827e-05
1153.84615384615 7.55194820885663e-05
1163.87959866221 9.72158550212043e-05
1173.91304347826 8.44141832203604e-05
1183.94648829431 9.74345310169156e-05
1193.97993311037 9.09953205336933e-05
1204.01337792642 9.3541555434058e-05
1214.04682274247 8.85264019598253e-05
1224.08026755853 8.30455397590413e-05
1234.11371237458 8.81740196564351e-05
1244.14715719064 8.47485940903425e-05
1254.18060200669 6.66699651264935e-05
1264.21404682274 7.66199589634198e-05
1274.2474916388 7.45539571289555e-05
1284.28093645485 6.45409453500179e-05
1294.3143812709 7.86168688864564e-05
1304.34782608696 7.1126249840745e-05
1314.38127090301 6.7459168494679e-05
1324.41471571906 6.49201411943068e-05
1334.44816053512 7.65141853844398e-05
1344.48160535117 6.39032283288543e-05
1354.51505016722 6.25489287085657e-05
1364.54849498328 7.15432762808632e-05
1374.58193979933 5.59058576436655e-05
1384.61538461538 5.60698305889673e-05
1394.64882943144 4.62468960540718e-05
1404.68227424749 5.23596839411766e-05
1414.71571906355 4.91054239682853e-05
1424.7491638796 4.65499510028167e-05
1434.78260869565 4.65198154597601e-05
1444.81605351171 4.44562703160045e-05
1454.84949832776 4.44458455240238e-05
1464.88294314381 3.9859787630121e-05
1474.91638795987 4.84051144394471e-05
1484.94983277592 4.78362013927835e-05
1494.98327759197 4.09301796844375e-05
1505.01672240803 3.92896139692311e-05
1515.05016722408 4.16063698412472e-05
1525.08361204013 4.0265684174301e-05
1535.11705685619 4.26268949740916e-05
1545.15050167224 3.32569262991456e-05
1555.18394648829 4.13877989103639e-05
1565.21739130435 4.80190612506704e-05
1575.2508361204 3.81228907554032e-05
1585.28428093645 3.73714478701004e-05
1595.31772575251 2.95348880990787e-05
1605.35117056856 3.34289780130348e-05
1615.38461538462 2.94598898653931e-05
1625.41806020067 3.41508626297582e-05
1635.45150501672 3.09234146516246e-05
1645.48494983278 2.58641950858873e-05
1655.51839464883 3.1910260568111e-05
1665.55183946488 2.2955146696404e-05
1675.58528428094 3.14988764148438e-05
1685.61872909699 2.93408485458713e-05
1695.65217391304 2.66043425881435e-05
1705.6856187291 2.4738772008277e-05
1715.71906354515 2.8146842660135e-05
1725.7525083612 2.35488577163778e-05
1735.78595317726 2.94968135767704e-05
1745.81939799331 2.61531898695466e-05
1755.85284280936 2.41540619390435e-05
1765.88628762542 1.9764644953284e-05
1775.91973244147 2.5131702195722e-05
1785.95317725753 2.26624655260821e-05
1795.98662207358 1.80811130940128e-05
1806.02006688963 2.18184910590935e-05
1816.05351170569 1.98342793100892e-05
1826.08695652174 2.39441974918009e-05
1836.12040133779 2.07964997298404e-05
1846.15384615385 1.58493053959319e-05
1856.1872909699 1.87363310851651e-05
1866.22073578595 2.00710706076279e-05
1876.25418060201 1.4866403371343e-05
1886.28762541806 2.20600741749877e-05
1896.32107023411 2.3043100572977e-05
1906.35451505017 1.79401567447712e-05
1916.38795986622 1.70895569726781e-05
1926.42140468227 1.58450024764534e-05
1936.45484949833 1.4622326184508e-05
1946.48829431438 1.50198472420016e-05
1956.52173913043 1.17582013808715e-05
1966.55518394649 1.40841037682549e-05
1976.58862876254 1.07536236600936e-05
1986.6220735786 1.49458120404233e-05
1996.65551839465 1.37972858897228e-05
2006.6889632107 1.28010074854501e-05
2016.72240802676 1.34498697752861e-05
2026.75585284281 1.20328697948935e-05
2036.78929765886 1.08138086056897e-05
2046.82274247492 1.34214521267495e-05
2056.85618729097 8.62561562826158e-06
2066.88963210702 1.37929763491229e-05
2076.92307692308 1.50446974657825e-05
2086.95652173913 8.24530816544211e-06
2096.98996655518 1.17911294614714e-05
2107.02341137124 1.36790271085374e-05
2117.05685618729 8.59669237570415e-06
2127.09030100334 8.18461067183307e-06
2137.1237458194 1.2931657684021e-05
2147.15719063545 1.56788828348908e-05
2157.1906354515 7.7606133027075e-06
2167.22408026756 8.35626460911953e-06
2177.25752508361 7.84822409059416e-06
2187.29096989967 8.13269656418925e-06
2197.32441471572 8.77338629607039e-06
2207.35785953177 9.68069369037039e-06
2217.39130434783 8.52577941259369e-06
2227.42474916388 9.66536695159448e-06
2237.45819397993 7.01218636550038e-06
2247.49163879599 5.9671484905266e-06
2257.52508361204 5.81415773353911e-06
2267.55852842809 8.70721550882081e-06
2277.59197324415 1.00264764614622e-05
2287.6254180602 6.73558927246631e-06
2297.65886287625 6.44143183194501e-06
2307.69230769231 9.10731220642447e-06
2317.72575250836 9.65722038358763e-06
2327.75919732441 7.46903388517239e-06
2337.79264214047 5.86250775882036e-06
2347.82608695652 8.20327656924746e-06
2357.85953177258 6.65527332103011e-06
2367.89297658863 6.65541262833358e-06
2377.92642140468 1.0291268513356e-05
2387.95986622074 7.68160226016335e-06
2397.99331103679 7.84044934675876e-06
2408.02675585284 7.24984351791136e-06
2418.0602006689 6.80902778526615e-06
2428.09364548495 4.99375851973127e-06
2438.127090301 6.38335688108782e-06
2448.16053511706 5.88608824159564e-06
2458.19397993311 5.68034709203857e-06
2468.22742474916 5.56197779360446e-06
2478.26086956522 5.14467427819909e-06
2488.29431438127 4.86692865706573e-06
2498.32775919732 6.65064390432235e-06
2508.36120401338 6.04945087502529e-06
2518.39464882943 4.54064904374718e-06
2528.42809364549 5.70259652363347e-06
2538.46153846154 6.47449130269706e-06
2548.49498327759 7.43056907936079e-06
2558.52842809365 5.88310858688601e-06
2568.5618729097 7.22582686876194e-06
2578.59531772575 7.36852844397617e-06
2588.62876254181 3.22195203239062e-06
2598.66220735786 3.66872442327804e-06
2608.69565217391 2.61001454987309e-06
2618.72909698997 4.62515102412908e-06
2628.76254180602 2.25193481242059e-06
2638.79598662207 7.77993553640499e-06
2648.82943143813 4.24471470410026e-06
2658.86287625418 5.39106123142119e-06
2668.89632107023 4.42358565010181e-06
2678.92976588629 4.30452762429923e-06
2688.96321070234 6.13160490956943e-06
2698.99665551839 4.27109492989075e-06
2709.03010033445 4.97156300866663e-06
2719.0635451505 6.62046371417091e-06
2729.09698996656 6.1890697236322e-06
2739.13043478261 1.01563082569101e-05
2749.16387959866 6.67987276301574e-06
2759.19732441472 4.94980977919113e-06
2769.23076923077 2.90215692785978e-06
2779.26421404682 3.49442082097085e-06
2789.29765886288 5.34841536250497e-06
2799.33110367893 6.01057163635232e-06
2809.36454849498 5.1122993829722e-06
2819.39799331104 9.32413632426687e-06
2829.43143812709 5.05997673826641e-06
2839.46488294314 2.55089257393593e-06
2849.4983277592 4.18850652181391e-06
2859.53177257525 3.82830085982277e-06
2869.5652173913 5.78233755561541e-06
2879.59866220736 9.02532303484804e-06
2889.63210702341 6.27029118504652e-06
2899.66555183947 2.272781348438e-06
2909.69899665552 2.48924072764112e-06
2919.73244147157 5.0362991601105e-06
2929.76588628763 4.30728468870711e-06
2939.79933110368 5.81080538552214e-06
2949.83277591973 5.60396649063932e-06
2959.86622073579 8.00799945693598e-06
2969.89966555184 3.66355220819514e-06
2979.93311036789 4.93477009740673e-06
2989.96655518395 3.31272525443183e-06
3000 4.7228876957206e-06
};
\addlegendentry{\tiny Cross-entropy}
\addplot [semithick, color1, dotted, line width=1]
table {%
0 0.737883992344141
10.0334448160535 0.0665867412090301
20.066889632107 0.0207029497623444
30.1003344481605 0.0131013906002045
40.133779264214 0.00936935663223267
50.1672240802676 0.00715861558914185
60.2006688963211 0.00531330227851868
70.2341137123746 0.00422677874565125
80.2675585284281 0.00345607042312622
90.3010033444816 0.00295978784561157
100.334448160535 0.00255099773406982
110.367892976589 0.00225822925567627
120.401337792642 0.00199182152748108
130.434782608696 0.00177638530731201
140.468227424749 0.00160509943962097
150.501672240803 0.00140568494796753
160.535117056856 0.00128263473510742
170.56856187291 0.00117834210395813
180.602006688963 0.00109083890914917
190.635451505017 0.00101232767105103
200.66889632107 0.000928536653518677
210.702341137124 0.000837717056274414
220.735785953177 0.000780097246170044
230.769230769231 0.000724241733551025
240.802675585284 0.000680290460586548
250.836120401338 0.000617598295211792
260.869565217391 0.00060763955116272
270.903010033445 0.000563106536865234
280.936454849498 0.000546307563781738
290.969899665552 0.000500998497009277
301.003344481605 0.000488889217376709
311.036789297659 0.000446308851242065
321.070234113712 0.000417407751083374
331.103678929766 0.000393575429916382
341.137123745819 0.000368762016296387
351.170568561873 0.000351780652999878
361.204013377926 0.000327363014221191
371.23745819398 0.000322484970092773
381.270903010033 0.000286933183670044
391.304347826087 0.000291428565979004
401.33779264214 0.000262132883071899
411.371237458194 0.000250799655914307
421.404682274248 0.0002447509765625
431.438127090301 0.000233222246170044
441.471571906355 0.000210375785827637
451.505016722408 0.000215644836425781
461.538461538462 0.000202559232711792
471.571906354515 0.000190449953079224
481.605351170569 0.000182440280914307
491.638795986622 0.000172674655914307
501.672240802676 0.00016701340675354
511.705685618729 0.000170528888702393
521.739130434783 0.000154513120651245
531.772575250836 0.000152559280395508
541.80602006689 0.000142788887023926
551.839464882943 0.000132056474685669
561.872909698997 0.000139862298965454
571.90635451505 0.000129904747009277
581.939799331104 0.000121111869812012
591.973244147157 0.000119748115539551
602.006688963211 0.000117796659469604
612.040133779264 0.000114473104476929
622.073578595318 0.000106854438781738
632.107023411371 9.55295562744141e-05
642.140468227425 0.000101385116577148
652.173913043478 9.20116901397705e-05
662.207357859532 9.5137357711792e-05
672.240802675585 8.94761085510254e-05
682.274247491639 9.16218757629395e-05
692.307692307692 8.69369506835937e-05
702.341137123746 7.89284706115723e-05
712.374581939799 8.41987133026123e-05
722.408026755853 7.95114040374756e-05
732.441471571906 6.93583488464356e-05
742.47491638796 6.46662712097168e-05
752.508361204013 6.13570213317871e-05
762.541806020067 6.52587413787842e-05
772.57525083612 6.64281845092773e-05
782.608695652174 6.01756572723389e-05
792.642140468227 6.21330738067627e-05
802.675585284281 6.36923313140869e-05
812.709030100335 5.58829307556152e-05
822.742474916388 5.97870349884033e-05
832.775919732441 5.2952766418457e-05
842.809364548495 5.39243221282959e-05
852.842809364549 4.70936298370361e-05
862.876254180602 4.90438938140869e-05
872.909698996656 4.86588478088379e-05
882.943143812709 4.59229946136475e-05
892.976588628763 4.29975986480713e-05
903.010033444816 4.22132015228272e-05
913.04347826087 4.41622734069824e-05
923.076923076923 3.77213954925537e-05
933.110367892977 4.02581691741943e-05
943.14381270903 3.92818450927734e-05
953.177257525084 4.1043758392334e-05
963.210702341137 3.67450714111328e-05
973.244147157191 3.44014167785645e-05
983.277591973244 3.94785404205322e-05
993.311036789298 3.32295894622803e-05
1003.34448160535 3.24463844299316e-05
1013.3779264214 3.49831581115723e-05
1023.41137123746 3.20553779602051e-05
1033.44481605351 2.77590751647949e-05
1043.47826086957 2.71701812744141e-05
1053.51170568562 2.50232219696045e-05
1063.54515050167 2.77566909790039e-05
1073.57859531773 2.58028507232666e-05
1083.61204013378 2.58064270019531e-05
1093.64548494983 2.67791748046875e-05
1103.67892976589 2.63893604278564e-05
1113.71237458194 2.3653507232666e-05
1123.74581939799 2.5022029876709e-05
1133.77926421405 2.52175331115723e-05
1143.8127090301 2.24816799163818e-05
1153.84615384615 1.64222717285156e-05
1163.87959866221 2.09176540374756e-05
1173.91304347826 1.72042846679687e-05
1183.94648829431 2.13098526000977e-05
1193.97993311037 2.15053558349609e-05
1204.01337792642 2.05278396606445e-05
1214.04682274247 1.81794166564941e-05
1224.08026755853 1.87671184539795e-05
1234.11371237458 1.83773040771484e-05
1244.14715719064 1.70087814331055e-05
1254.18060200669 1.3880729675293e-05
1264.21404682274 1.7397403717041e-05
1274.2474916388 1.77896022796631e-05
1284.28093645485 1.27077102661133e-05
1294.3143812709 1.91593170166016e-05
1304.34782608696 1.50537490844727e-05
1314.38127090301 1.52492523193359e-05
1324.41471571906 1.34897232055664e-05
1334.44816053512 1.81818008422852e-05
1344.48160535117 1.44672393798828e-05
1354.51505016722 1.46627426147461e-05
1364.54849498328 1.66177749633789e-05
1374.58193979933 1.1143684387207e-05
1384.61538461538 1.21212005615234e-05
1394.64882943144 1.07526779174805e-05
1404.68227424749 1.13379955291748e-05
1414.71571906355 1.09481811523438e-05
1424.7491638796 9.57965850830078e-06
1434.78260869565 1.03616714477539e-05
1444.81605351171 1.01661682128906e-05
1454.84949832776 1.05571746826172e-05
1464.88294314381 8.21113586425781e-06
1474.91638795987 1.07526779174805e-05
1484.94983277592 1.01661682128906e-05
1494.98327759197 8.40663909912109e-06
1505.01672240803 7.42912292480469e-06
1515.05016722408 8.79764556884766e-06
1525.08361204013 6.45160675048828e-06
1535.11705685619 7.82012939453125e-06
1545.15050167224 8.21113586425781e-06
1555.18394648829 8.60214233398437e-06
1565.21739130435 9.3841552734375e-06
1575.2508361204 5.86509704589844e-06
1585.28428093645 8.01563262939453e-06
1595.31772575251 5.66959381103516e-06
1605.35117056856 8.01563262939453e-06
1615.38461538462 6.06060028076172e-06
1625.41806020067 7.62462615966797e-06
1635.45150501672 7.82012939453125e-06
1645.48494983278 5.27858734130859e-06
1655.51839464883 6.84261322021484e-06
1665.55183946488 2.93254852294922e-06
1675.58528428094 7.62462615966797e-06
1685.61872909699 6.06060028076172e-06
1695.65217391304 5.47409057617188e-06
1705.6856187291 5.08308410644531e-06
1715.71906354515 6.64710998535156e-06
1725.7525083612 4.69207763671875e-06
1735.78595317726 7.23361968994141e-06
1745.81939799331 5.86509704589844e-06
1755.85284280936 4.69207763671875e-06
1765.88628762542 3.91006469726562e-06
1775.91973244147 5.08308410644531e-06
1785.95317725753 4.30107116699219e-06
1795.98662207358 3.1280517578125e-06
1806.02006688963 3.91006469726562e-06
1816.05351170569 2.93254852294922e-06
1826.08695652174 5.08308410644531e-06
1836.12040133779 4.10556793212891e-06
1846.15384615385 2.54154205322266e-06
1856.1872909699 3.91006469726562e-06
1866.22073578595 3.91006469726562e-06
1876.25418060201 3.1280517578125e-06
1886.28762541806 5.27858734130859e-06
1896.32107023411 5.47409057617188e-06
1906.35451505017 3.32355499267578e-06
1916.38795986622 3.1280517578125e-06
1926.42140468227 3.71456146240234e-06
1936.45484949833 2.73704528808594e-06
1946.48829431438 3.1280517578125e-06
1956.52173913043 1.56402587890625e-06
1966.55518394649 3.32355499267578e-06
1976.58862876254 2.15053558349609e-06
1986.6220735786 2.93254852294922e-06
1996.65551839465 2.54154205322266e-06
2006.6889632107 2.73704528808594e-06
2016.72240802676 2.93254852294922e-06
2026.75585284281 1.56402587890625e-06
2036.78929765886 1.56402587890625e-06
2046.82274247492 2.73704528808594e-06
2056.85618729097 9.77516174316406e-07
2066.88963210702 2.15053558349609e-06
2076.92307692308 2.54154205322266e-06
2086.95652173913 1.17301940917969e-06
2096.98996655518 2.15053558349609e-06
2107.02341137124 3.32355499267578e-06
2117.05685618729 1.56402587890625e-06
2127.09030100334 9.77516174316406e-07
2137.1237458194 3.1280517578125e-06
2147.15719063545 2.93254852294922e-06
2157.1906354515 7.82012939453125e-07
2167.22408026756 7.82012939453125e-07
2177.25752508361 1.17301940917969e-06
2187.29096989967 1.56402587890625e-06
2197.32441471572 1.36852264404297e-06
2207.35785953177 1.56402587890625e-06
2217.39130434783 1.95503234863281e-06
2227.42474916388 2.15053558349609e-06
2237.45819397993 9.77516174316406e-07
2247.49163879599 3.91006469726562e-07
2257.52508361204 1.17301940917969e-06
2267.55852842809 1.17301940917969e-06
2277.59197324415 1.75952911376953e-06
2287.6254180602 1.75952911376953e-06
2297.65886287625 1.17301940917969e-06
2307.69230769231 2.15053558349609e-06
2317.72575250836 1.56402587890625e-06
2327.75919732441 1.36852264404297e-06
2337.79264214047 5.86509704589844e-07
2347.82608695652 1.95503234863281e-06
2357.85953177258 1.56402587890625e-06
2367.89297658863 1.17301940917969e-06
2377.92642140468 1.95503234863281e-06
2387.95986622074 1.56402587890625e-06
2397.99331103679 9.77516174316406e-07
2408.02675585284 1.36852264404297e-06
2418.0602006689 1.56402587890625e-06
2428.09364548495 5.86509704589844e-07
2438.127090301 1.56402587890625e-06
2448.16053511706 1.36852264404297e-06
2458.19397993311 9.77516174316406e-07
2468.22742474916 9.77516174316406e-07
2478.26086956522 7.82012939453125e-07
2488.29431438127 9.77516174316406e-07
2498.32775919732 9.77516174316406e-07
2508.36120401338 7.82012939453125e-07
2518.39464882943 5.86509704589844e-07
2528.42809364549 9.77516174316406e-07
2538.46153846154 1.56402587890625e-06
2548.49498327759 1.36852264404297e-06
2558.52842809365 1.17301940917969e-06
2568.5618729097 1.75952911376953e-06
2578.59531772575 1.75952911376953e-06
2588.62876254181 3.91006469726562e-07
2598.66220735786 3.91006469726562e-07
2608.69565217391 1.95503234863281e-07
2618.72909698997 5.86509704589844e-07
2628.76254180602 0
2638.79598662207 1.36852264404297e-06
2648.82943143813 9.77516174316406e-07
2658.86287625418 1.17301940917969e-06
2668.89632107023 3.91006469726562e-07
2678.92976588629 1.95503234863281e-07
2688.96321070234 1.75952911376953e-06
2698.99665551839 7.82012939453125e-07
2709.03010033445 9.77516174316406e-07
2719.0635451505 1.36852264404297e-06
2729.09698996656 9.77516174316406e-07
2739.13043478261 1.95503234863281e-06
2749.16387959866 1.17301940917969e-06
2759.19732441472 9.77516174316406e-07
2769.23076923077 5.86509704589844e-07
2779.26421404682 5.86509704589844e-07
2789.29765886288 9.77516174316406e-07
2799.33110367893 9.77516174316406e-07
2809.36454849498 9.77516174316406e-07
2819.39799331104 2.34603881835937e-06
2829.43143812709 5.86509704589844e-07
2839.46488294314 1.95503234863281e-07
2849.4983277592 7.82012939453125e-07
2859.53177257525 3.91006469726562e-07
2869.5652173913 9.77516174316406e-07
2879.59866220736 1.56402587890625e-06
2889.63210702341 7.82012939453125e-07
2899.66555183947 3.91006469726562e-07
2909.69899665552 1.95503234863281e-07
2919.73244147157 9.77516174316406e-07
2929.76588628763 7.82012939453125e-07
2939.79933110368 7.82012939453125e-07
2949.83277591973 7.82012939453125e-07
2959.86622073579 1.56402587890625e-06
2969.89966555184 5.86509704589844e-07
2979.93311036789 5.86509704589844e-07
2989.96655518395 3.91006469726562e-07
3000 5.86509704589844e-07
};
\addlegendentry{\tiny SER with cross-entropy func.}
\end{axis}

\end{tikzpicture}


==> figures/train_rl_poly2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=8.2cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north east
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=1e-5, ymax=1,
ymode=log,
ymajorgrids,
yminorgrids,
ytick style={color=black},
xlabel={Training step},
ylabel={Error}
]
\addplot [semithick, color0, line width=1]
table {%
0 0.525994502753019
10.0334448160535 0.0661069214344025
20.066889632107 0.0279668955132365
30.1003344481605 0.0183259462937713
40.133779264214 0.0141003500204533
50.1672240802676 0.0112155463080853
60.2006688963211 0.00922776330262423
70.2341137123746 0.00771178929135203
80.2675585284281 0.00672514908947051
90.3010033444816 0.00600606084335595
100.334448160535 0.00543720023706555
110.367892976589 0.00501302224583924
120.401337792642 0.00468283854424953
130.434782608696 0.00435655892360956
140.468227424749 0.00408687179442495
150.501672240803 0.00387395428260788
160.535117056856 0.00366442148806527
170.56856187291 0.00349385377485305
180.602006688963 0.00337678133510053
190.635451505017 0.00323384809307754
200.66889632107 0.00313322886358947
210.702341137124 0.00304960944922641
220.735785953177 0.00299430669983849
230.769230769231 0.00294090346433222
240.802675585284 0.00289928440470248
250.836120401338 0.00286351239774376
260.869565217391 0.00282330804038793
270.903010033445 0.00281801939709112
280.936454849498 0.00279565725941211
290.969899665552 0.00277193000074476
301.003344481605 0.00274820595514029
311.036789297659 0.00273816175758839
321.070234113712 0.0027189014130272
331.103678929766 0.00270950001431629
341.137123745819 0.00269849920878187
351.170568561873 0.00269170629326254
361.204013377926 0.0026716073625721
371.23745819398 0.00266001584241167
381.270903010033 0.00267033716663718
391.304347826087 0.00265853388700634
401.33779264214 0.0026514689438045
411.371237458194 0.00264125552494079
421.404682274248 0.00264673980418593
431.438127090301 0.00263454912928864
441.471571906355 0.00261495272861794
451.505016722408 0.00260853514773771
461.538461538462 0.00356506448006257
471.571906354515 0.0128843901446089
481.605351170569 0.00399323833407834
491.638795986622 0.00302754491567612
501.672240802676 0.00284813226899132
511.705685618729 0.00276960944756866
521.739130434783 0.00271307652583346
531.772575250836 0.00268768802052364
541.80602006689 0.00266057008411735
551.839464882943 0.00263448772020638
561.872909698997 0.00262612082296982
571.90635451505 0.0026248776121065
581.939799331104 0.00260523657780141
591.973244147157 0.00259513556957245
602.006688963211 0.00258068097755313
612.040133779264 0.00258597916690633
622.073578595318 0.00926795189734548
632.107023411371 0.0168382759671658
642.140468227425 0.00680506553035229
652.173913043478 0.00471806281711906
662.207357859532 0.00350202837726101
672.240802675585 0.00309188847895712
682.274247491639 0.0499708433868363
692.307692307692 0.0193745678290725
702.341137123746 0.0241315549705178
712.374581939799 0.0198796086013317
722.408026755853 0.0153960515744984
732.441471571906 0.00741311225574464
742.47491638796 0.00518273618072271
752.508361204013 0.00424679343122989
762.541806020067 0.00380433173850179
772.57525083612 0.0039288263884373
782.608695652174 0.0576785922050476
792.642140468227 0.0369880335405469
802.675585284281 0.0114478525239974
812.709030100335 0.00580144261475652
822.742474916388 0.0975465498864651
832.775919732441 0.0618066776543856
842.809364548495 0.0323242324404418
852.842809364549 0.0121834376361221
862.876254180602 0.00757153567392379
872.909698996656 0.0168279708828777
882.943143812709 0.0196904392912984
892.976588628763 0.0101537772919983
903.010033444816 0.124965033214539
913.04347826087 0.0520688464865088
923.076923076923 0.0242350383196026
933.110367892977 0.0130704237148166
943.14381270903 0.017012733547017
953.177257525084 0.0195304925553501
963.210702341137 0.0473874282091856
973.244147157191 0.0314576300792396
983.277591973244 0.0153789710719138
993.311036789298 0.0117859855294228
1003.34448160535 0.0124146604444832
1013.3779264214 0.0301841288805008
1023.41137123746 0.0255893941503018
1033.44481605351 0.0458022655919194
1043.47826086957 0.0159068990964443
1053.51170568562 0.0101957661798224
1063.54515050167 0.0178056741133332
1073.57859531773 0.0485366605455056
1083.61204013378 0.0724601509049535
1093.64548494983 0.0382208103314042
1103.67892976589 0.163679132610559
1113.71237458194 0.0783852756023407
1123.74581939799 0.0259771306067705
1133.77926421405 0.0148091506678611
1143.8127090301 0.0256672632880509
1153.84615384615 0.0233435201458633
1163.87959866221 0.0235810654237866
1173.91304347826 0.0238786729983985
1183.94648829431 0.0263153676874936
1193.97993311037 0.0327490439172834
1204.01337792642 0.238677097484469
1214.04682274247 0.20044798925519
1224.08026755853 0.173673129826784
1234.11371237458 0.0979041064158082
1244.14715719064 0.0486376155167818
1254.18060200669 0.033354673255235
1264.21404682274 0.0232814528048038
1274.2474916388 0.0203050080686808
1284.28093645485 0.0196065158117563
1294.3143812709 0.0278112235479057
1304.34782608696 0.0354503721930087
1314.38127090301 0.0267158190719783
1324.41471571906 0.0329891914501786
1334.44816053512 0.0208828815259039
1344.48160535117 0.022354881092906
1354.51505016722 0.0743695270270109
1364.54849498328 0.279290220141411
1374.58193979933 0.211530900746584
1384.61538461538 0.100047394633293
1394.64882943144 0.0723747504875064
1404.68227424749 0.0446329825557768
1414.71571906355 0.0284036378376186
1424.7491638796 0.0205071374773979
1434.78260869565 0.0368938322179019
1444.81605351171 0.0600656325928867
1454.84949832776 0.0831890188157558
1464.88294314381 0.137820114567876
1474.91638795987 0.0967635484412313
1484.94983277592 0.0615599466487765
1494.98327759197 0.212404238432646
1505.01672240803 0.332280322909355
1515.05016722408 0.312170353531837
1525.08361204013 0.285041869431734
1535.11705685619 0.233424635231495
1545.15050167224 0.221893760561943
1555.18394648829 0.182062721252441
1565.21739130435 0.15751441642642
1575.2508361204 0.11501974798739
1585.28428093645 0.0963929362595081
1595.31772575251 0.0796266369521618
1605.35117056856 0.0872268777340651
1615.38461538462 0.0712739521637559
1625.41806020067 0.0690712492913008
1635.45150501672 0.0604333493858576
1645.48494983278 0.0415896208956838
1655.51839464883 0.034826510772109
1665.55183946488 0.0331831648945808
1675.58528428094 0.0306142729707062
1685.61872909699 0.0361061047762632
1695.65217391304 0.0270692624151707
1705.6856187291 0.0271205903030932
1715.71906354515 0.0226523119956255
1725.7525083612 0.0172336857765913
1735.78595317726 0.0365229579620063
1745.81939799331 0.0186149789951742
1755.85284280936 0.0507107574492693
1765.88628762542 0.0410278046503663
1775.91973244147 0.0421843390911818
1785.95317725753 0.0227732340805233
1795.98662207358 0.0319614759646356
1806.02006688963 0.028349416796118
1816.05351170569 0.0241950112394989
1826.08695652174 0.0297078680247068
1836.12040133779 0.0485880915075541
1846.15384615385 0.0464969504624605
1856.1872909699 0.0345257327891886
1866.22073578595 0.0212523496709764
1876.25418060201 0.115555188897997
1886.28762541806 0.162603076547384
1896.32107023411 0.157293316721916
1906.35451505017 0.170604419708252
1916.38795986622 0.126986383646727
1926.42140468227 0.108948761224747
1936.45484949833 0.0906651597470045
1946.48829431438 0.0900454327464104
1956.52173913043 0.105934830382466
1966.55518394649 0.0844588752835989
1976.58862876254 0.054415743611753
1986.6220735786 0.0432028546929359
1996.65551839465 0.0500393819063902
2006.6889632107 0.0462496430613101
2016.72240802676 0.0856598774902523
2026.75585284281 0.128019125014544
2036.78929765886 0.162368749827147
2046.82274247492 0.155708806216717
2056.85618729097 0.129365251585841
2066.88963210702 0.130440852046013
2076.92307692308 0.0646109711378813
2086.95652173913 0.061713831871748
2096.98996655518 0.0531481515616179
2107.02341137124 0.0594930706545711
2117.05685618729 0.0453528076410294
2127.09030100334 0.0354433379136026
2137.1237458194 0.0360560081899166
2147.15719063545 0.0314450708217919
2157.1906354515 0.058047554269433
2167.22408026756 0.034101783670485
2177.25752508361 0.0284081568010151
2187.29096989967 0.0318958770483732
2197.32441471572 0.0459848331287503
2207.35785953177 0.0228978651575744
2217.39130434783 0.0214973021298647
2227.42474916388 0.0318540050648153
2237.45819397993 0.0215485756285489
2247.49163879599 0.0300523804500699
2257.52508361204 0.0231700032018125
2267.55852842809 0.0398567846044898
2277.59197324415 0.0303968546912074
2287.6254180602 0.0345456790179014
2297.65886287625 0.0194945050869137
2307.69230769231 0.0149618005845696
2317.72575250836 0.0306152699049562
2327.75919732441 0.0467853014357388
2337.79264214047 0.0207086850889027
2347.82608695652 0.0197300498839468
2357.85953177258 0.0161074841860682
2367.89297658863 0.01495520635508
2377.92642140468 0.015235942043364
2387.95986622074 0.0235333220567554
2397.99331103679 0.030458005098626
2408.02675585284 0.0874081539921463
2418.0602006689 0.0903176952153444
2428.09364548495 0.0620205236598849
2438.127090301 0.0345281976275146
2448.16053511706 0.031206258572638
2458.19397993311 0.0223569912835956
2468.22742474916 0.0192934365943074
2478.26086956522 0.0164085370954126
2488.29431438127 0.0132433128077537
2498.32775919732 0.0160033254418522
2508.36120401338 0.0121858815662563
2518.39464882943 0.0429113239981234
2528.42809364549 0.0221515465993434
2538.46153846154 0.0142353946808726
2548.49498327759 0.0114335823338479
2558.52842809365 0.0230958743486553
2568.5618729097 0.0149530420545489
2578.59531772575 0.0126438049599528
2588.62876254181 0.0184202974196523
2598.66220735786 0.0228452678769827
2608.69565217391 0.0392200308851898
2618.72909698997 0.0210039041005075
2628.76254180602 0.0231193453073502
2638.79598662207 0.0219439120963216
2648.82943143813 0.0127496364526451
2658.86287625418 0.01054396124091
2668.89632107023 0.0090037695132196
2678.92976588629 0.0081975179258734
2688.96321070234 0.0204146431526169
2698.99665551839 0.0316252093296498
2709.03010033445 0.0199772361200303
2719.0635451505 0.0218882160261273
2729.09698996656 0.0192253138870001
2739.13043478261 0.0155111224856228
2749.16387959866 0.0105480449274182
2759.19732441472 0.00848406651057303
2769.23076923077 0.00780796913895756
2779.26421404682 0.00897928369231522
2789.29765886288 0.0140245318878442
2799.33110367893 0.0735712701454759
2809.36454849498 0.17265194170177
2819.39799331104 0.168524169921875
2829.43143812709 0.108274725452065
2839.46488294314 0.0726453823968768
2849.4983277592 0.0601797791197896
2859.53177257525 0.0457777673378587
2869.5652173913 0.0364573722705245
2879.59866220736 0.0243231643922627
2889.63210702341 0.0205637983046472
2899.66555183947 0.0272479647304863
2909.69899665552 0.0245616810396314
2919.73244147157 0.018025274714455
2929.76588628763 0.0141330870334059
2939.79933110368 0.0650293097365648
2949.83277591973 0.0846197579056025
2959.86622073579 0.106958797574043
2969.89966555184 0.0902778815478086
2979.93311036789 0.0569494113326073
2989.96655518395 0.0531152063980699
3000 0.0408878790214658
};
\addlegendentry{\tiny MSE}
\addplot [semithick, color0, line width=1, dotted]
table {%
0 0.86761474525556
10.0334448160535 0.593166497349739
20.066889632107 0.297565901279449
30.1003344481605 0.174218729138374
40.133779264214 0.118994122743607
50.1672240802676 0.081076654791832
60.2006688963211 0.0562890470027924
70.2341137123746 0.0364037930965424
80.2675585284281 0.0261401236057281
90.3010033444816 0.0192577987909317
100.334448160535 0.0140087753534317
110.367892976589 0.0108032137155533
120.401337792642 0.00935544967651367
130.434782608696 0.00693358182907104
140.468227424749 0.0058788925409317
150.501672240803 0.00474852621555328
160.535117056856 0.00368894934654236
170.56856187291 0.00261718034744263
180.602006688963 0.00227049887180328
190.635451505017 0.00159178376197815
200.66889632107 0.00123533606529236
210.702341137124 0.00107176303863525
220.735785953177 0.000891104340553284
230.769230769231 0.000788560509681702
240.802675585284 0.000729969143867493
250.836120401338 0.00053953230381012
260.869565217391 0.000498029589653015
270.903010033445 0.000520011782646179
280.936454849498 0.000368636846542358
290.969899665552 0.000410151481628418
301.003344481605 0.000341787934303284
311.036789297659 0.000290518999099731
321.070234113712 0.000324693322181702
331.103678929766 0.000334465503692627
341.137123745819 0.000278308987617493
351.170568561873 0.000319814682006836
361.204013377926 0.000268545746803284
371.23745819398 0.000285634398460388
381.270903010033 0.000268548727035522
391.304347826087 0.000253894925117493
401.33779264214 0.000253894925117493
411.371237458194 0.000219711661338806
421.404682274248 0.000244134664535522
431.438127090301 0.000187978148460388
441.471571906355 0.000158676505088806
451.505016722408 0.000170877575874329
461.538461538462 0.00187254846096039
471.571906354515 0.0954638570547104
481.605351170569 0.00194578766822815
491.638795986622 0.000632315874099731
501.672240802676 0.000417467951774597
511.705685618729 0.000375968217849731
521.739130434783 0.000234362483024597
531.772575250836 0.000283187627792358
541.80602006689 0.000212389230728149
551.839464882943 0.000151357054710388
561.872909698997 0.000202623009681702
571.90635451505 0.000175765156745911
581.939799331104 0.000192853808403015
591.973244147157 0.000136703252792358
602.006688963211 0.000156235694885254
612.040133779264 0.000146472454071045
622.073578595318 0.0836059495806694
632.107023411371 0.1292211830616
642.140468227425 0.0111181527376175
652.173913043478 0.00372069180011749
662.207357859532 0.000798326730728149
672.240802675585 0.000502917170524597
682.274247491639 0.397729480266571
692.307692307692 0.205166003108025
702.341137123746 0.255737300217152
712.374581939799 0.201237779855728
722.408026755853 0.144565418362617
732.441471571906 0.0219140499830246
742.47491638796 0.00575194656848907
752.508361204013 0.0025829941034317
762.541806020067 0.00140867829322815
772.57525083612 0.00134275853633881
782.608695652174 0.513498524576426
792.642140468227 0.407792964018881
802.675585284281 0.0490527242422104
812.709030100335 0.00856687426567078
822.742474916388 0.487302238494158
832.775919732441 0.522795404493809
842.809364548495 0.354504382610321
852.842809364549 0.0854125827550888
862.876254180602 0.034299299120903
872.909698996656 0.137585437297821
882.943143812709 0.201215800642967
892.976588628763 0.0677685439586639
903.010033444816 0.743134760484099
913.04347826087 0.411616203188896
923.076923076923 0.212980937957764
933.110367892977 0.10617918074131
943.14381270903 0.132663559913635
953.177257525084 0.133542463183403
963.210702341137 0.367949202656746
973.244147157191 0.287619617581368
983.277591973244 0.120913082361221
993.311036789298 0.0738598465919495
1003.34448160535 0.0612963706254959
1013.3779264214 0.393225085735321
1023.41137123746 0.141760241985321
1033.44481605351 0.482106919586658
1043.47826086957 0.12095213830471
1053.51170568562 0.0304858267307281
1063.54515050167 0.161154767870903
1073.57859531773 0.322980953752995
1083.61204013378 0.803972164541483
1093.64548494983 0.360656721889973
1103.67892976589 0.883312986791134
1113.71237458194 0.628657218813896
1123.74581939799 0.268618151545525
1133.77926421405 0.152758768200874
1143.8127090301 0.0991821110248566
1153.84615384615 0.308198231458664
1163.87959866221 0.226464822888374
1173.91304347826 0.240480947494507
1183.94648829431 0.236342760920525
1193.97993311037 0.219697251915932
1204.01337792642 0.844213863834739
1214.04682274247 0.737624508142471
1224.08026755853 0.75679931268096
1234.11371237458 0.601687005162239
1244.14715719064 0.573239742219448
1254.18060200669 0.270629870891571
1264.21404682274 0.183488744497299
1274.2474916388 0.142565906047821
1284.28093645485 0.139958482980728
1294.3143812709 0.257194811105728
1304.34782608696 0.302709957957268
1314.38127090301 0.255339339375496
1324.41471571906 0.280666491389275
1334.44816053512 0.172834461927414
1344.48160535117 0.143886706233025
1354.51505016722 0.410280754044652
1364.54849498328 0.959367675334215
1374.58193979933 0.888703611679375
1384.61538461538 0.672807613015175
1394.64882943144 0.509455562382936
1404.68227424749 0.289445784687996
1414.71571906355 0.214528796076775
1424.7491638796 0.126318347454071
1434.78260869565 0.250983871519566
1444.81605351171 0.25205565392971
1454.84949832776 0.475844714045525
1464.88294314381 0.688327629864216
1474.91638795987 0.567961423099041
1484.94983277592 0.550270988047123
1494.98327759197 0.790769040770829
1505.01672240803 0.930715331062675
1515.05016722408 0.893334959819913
1525.08361204013 0.855715328082442
1535.11705685619 0.806909177452326
1545.15050167224 0.722172845155001
1555.18394648829 0.635131831467152
1565.21739130435 0.562687982618809
1575.2508361204 0.503483879566193
1585.28428093645 0.473320299386978
1595.31772575251 0.479201650619507
1605.35117056856 0.488840319216251
1615.38461538462 0.624418938159943
1625.41806020067 0.586828607320786
1635.45150501672 0.5270239174366
1645.48494983278 0.482634268701077
1655.51839464883 0.366936022043228
1665.55183946488 0.256582015752792
1675.58528428094 0.187856429815292
1685.61872909699 0.220522448420525
1695.65217391304 0.242807605862617
1705.6856187291 0.226813948154449
1715.71906354515 0.186633288860321
1725.7525083612 0.159436032176018
1735.78595317726 0.151850575208664
1745.81939799331 0.131215813755989
1755.85284280936 0.301682117581367
1765.88628762542 0.51438964009285
1775.91973244147 0.419877916574478
1785.95317725753 0.239355459809303
1795.98662207358 0.260310050845146
1806.02006688963 0.192434072494507
1816.05351170569 0.156376940011978
1826.08695652174 0.217956534028053
1836.12040133779 0.53245360404253
1846.15384615385 0.580646967887878
1856.1872909699 0.332648915052414
1866.22073578595 0.232958978414536
1876.25418060201 0.580048820003867
1886.28762541806 0.809228510409594
1896.32107023411 0.774599607288837
1906.35451505017 0.816562496870756
1916.38795986622 0.77217772975564
1926.42140468227 0.756899410486221
1936.45484949833 0.860205075144768
1946.48829431438 0.849526362121105
1956.52173913043 0.866457515209913
1966.55518394649 0.780478511750698
1976.58862876254 0.580954582989216
1986.6220735786 0.470397938787937
1996.65551839465 0.49115477502346
2006.6889632107 0.502114246785641
2016.72240802676 0.370556634292006
2026.75585284281 0.793659665435553
2036.78929765886 0.856027828529477
2046.82274247492 0.839248043298721
2056.85618729097 0.812141112238169
2066.88963210702 0.73592528924346
2076.92307692308 0.61750975549221
2086.95652173913 0.562790521979332
2096.98996655518 0.496630848944187
2107.02341137124 0.49832030236721
2117.05685618729 0.479787591099739
2127.09030100334 0.365275862812996
2137.1237458194 0.306069326400757
2147.15719063545 0.331525868177414
2157.1906354515 0.3130834877491
2167.22408026756 0.332558578252792
2177.25752508361 0.266967767477036
2187.29096989967 0.279912093281746
2197.32441471572 0.319023433327675
2207.35785953177 0.20517820417881
2217.39130434783 0.167873522639275
2227.42474916388 0.167465814948082
2237.45819397993 0.176469722390175
2247.49163879599 0.184006336331367
2257.52508361204 0.206474602222443
2267.55852842809 0.215148916840553
2277.59197324415 0.192788073420525
2287.6254180602 0.261008286476135
2297.65886287625 0.132189929485321
2307.69230769231 0.095788562297821
2317.72575250836 0.166054677963257
2327.75919732441 0.362419414520264
2337.79264214047 0.186760249733925
2347.82608695652 0.129577630758286
2357.85953177258 0.142666000127792
2367.89297658863 0.128063955903053
2377.92642140468 0.106752923130989
2387.95986622074 0.104802232980728
2397.99331103679 0.104287102818489
2408.02675585284 0.714653313905001
2418.0602006689 0.817370602488518
2428.09364548495 0.653769524395466
2438.127090301 0.390456530451775
2448.16053511706 0.207143542170525
2458.19397993311 0.166061997413635
2468.22742474916 0.149946278333664
2478.26086956522 0.0986498802900314
2488.29431438127 0.0635156154632568
2498.32775919732 0.0392504781484604
2508.36120401338 0.0543115079402924
2518.39464882943 0.0883129768073559
2528.42809364549 0.115949693322182
2538.46153846154 0.107243639230728
2548.49498327759 0.0673266470432281
2558.52842809365 0.0683154195547104
2568.5618729097 0.0682836771011353
2578.59531772575 0.0526415914297104
2588.62876254181 0.126911610364914
2598.66220735786 0.174824211001396
2608.69565217391 0.240205067396164
2618.72909698997 0.1824682533741
2628.76254180602 0.111164540052414
2638.79598662207 0.0612499892711639
2648.82943143813 0.0345117092132568
2658.86287625418 0.0245751827955246
2668.89632107023 0.0279809445142746
2678.92976588629 0.0197875887155533
2688.96321070234 0.0270336806774139
2698.99665551839 0.128432604670525
2709.03010033445 0.0826806515455246
2719.0635451505 0.223388659954071
2729.09698996656 0.156911611557007
2739.13043478261 0.0837914943695068
2749.16387959866 0.0654467642307281
2759.19732441472 0.0494677603244782
2769.23076923077 0.0349340736865997
2779.26421404682 0.028210437297821
2789.29765886288 0.0445727407932281
2799.33110367893 0.360700671374798
2809.36454849498 0.843151852488518
2819.39799331104 0.820114743709564
2829.43143812709 0.635622552037239
2839.46488294314 0.491101065278053
2849.4983277592 0.433190906047821
2859.53177257525 0.381354966759682
2869.5652173913 0.324030753970146
2879.59866220736 0.250410139560699
2889.63210702341 0.190722641348839
2899.66555183947 0.157253396511078
2909.69899665552 0.225964346528053
2919.73244147157 0.121750476956367
2929.76588628763 0.0589257687330246
2939.79933110368 0.144001452997327
2949.83277591973 0.5243383705616
2959.86622073579 0.572036124765873
2969.89966555184 0.499719232320786
2979.93311036789 0.422028794884682
2989.96655518395 0.408051741123199
3000 0.389580062031746
};
\addlegendentry{\tiny SER with MSE func.}


\addplot [semithick, color1, line width=1]
table {%
0	4.25752629961286
15.0753768844221	4.22991692679269
30.1507537688442	4.03850605555943
45.2261306532663	4.00432712009975
60.3015075376884	3.83648123604911
75.3768844221105	3.55863778250558
90.4522613065327	3.46538889203753
105.527638190955	3.52122641427176
120.603015075377	2.48081754956927
135.678391959799	1.40273346764701
150.753768844221	0.920074432918004
165.829145728643	0.705274750845773
180.904522613065	0.648289651870728
195.979899497487	0.418890107018607
211.055276381910	0.265183368069785
226.130653266332	0.0980811526094164
241.206030150754	0.0429994555030550
256.281407035176	0.0269760453275272
271.356783919598	0.0191235449484416
286.432160804020	0.0146594139720712
301.507537688442	0.0124556533992290
316.582914572864	0.0109365798107215
331.658291457286	0.00990400220666613
346.733668341709	0.00834053737776620
361.809045226131	0.00821830353566578
376.884422110553	0.00716474950313568
391.959798994975	0.00681060948542186
407.035175879397	0.00640357678490026
422.110552763819	0.00563672409525939
437.185929648241	0.00578195873115744
452.261306532663	0.00538163531039442
467.336683417085	0.00507846081895488
482.412060301508	0.00542913248496396
497.487437185930	0.00510220014623233
512.562814070352	0.00429266534745693
527.638190954774	0.00410943125507661
542.713567839196	0.00368056225989546
557.788944723618	0.00450888874275344
572.864321608040	0.00363114930157151
587.939698492462	0.00529401411967618
603.015075376884	0.00349876176565886
618.090452261306	0.00320692795195750
633.165829145729	0.00367571436933109
648.241206030151	0.00276770999921220
663.316582914573	0.00287095554705177
678.391959798995	0.00277986245495932
693.467336683417	0.00337329473878656
708.542713567839	0.00227682571858168
723.618090452261	0.00285328724554607
738.693467336683	0.00238493520766497
753.768844221105	0.0974365975574723
768.844221105528	0.00904631164989301
783.919597989950	0.00275274495461157
798.994974874372	0.00299897650522845
814.070351758794	0.00232341827558620
829.145728643216	0.00295805459575994
844.221105527638	0.00222923704289964
859.296482412060	0.00214765606714146
874.371859296482	0.00188920184437718
889.447236180904	0.00306563441508583
904.522613065327	0.00257487271779350
919.597989949749	0.00326344045677355
934.673366834171	0.00226601179423077
949.748743718593	0.00215926660490888
964.824120603015	0.00263693090262158
979.899497487437	0.00165659980050155
994.974874371859	0.00363945630245975
1010.05025125628	0.00389175221856151
1025.12562814070	0.00199211036520345
1040.20100502513	0.00202050778482641
1055.27638190955	0.00281895619417940
1070.35175879397	0.00171923724402274
1085.42713567839	0.00150833279692701
1100.50251256281	0.00360261030495167
1115.57788944724	0.00312970742583275
1130.65326633166	0.00187177618167230
1145.72864321608	0.00177424921121980
1160.80402010050	0.00274327123537660
1175.87939698492	0.00102874808944762
1190.95477386935	0.00144408845342696
1206.03015075377	0.00149025509266981
1221.10552763819	0.00149901017280562
1236.18090452261	0.00188281357687499
1251.25628140704	0.00152902650912958
1266.33165829146	0.00169560667526509
1281.40703517588	0.00153726718388498
1296.48241206030	0.00171802120283246
1311.55778894472	0.00325314350825335
1326.63316582915	0.00273831930011511
1341.70854271357	0.131930484950010
1356.78391959799	0.00162386925491904
1371.85929648241	0.00114665208384395
1386.93467336683	0.000890947588320289
1402.01005025126	0.000948467281913119
1417.08542713568	0.00230548729188740
1432.16080402010	0.000844497232298766
1447.23618090452	0.00102136902045459
1462.31155778894	0.00105936863326601
1477.38693467337	0.000874887669592031
1492.46231155779	0.00113191573747567
1507.53768844221	0.00168039635222937
1522.61306532663	0.00132896746375731
1537.68844221106	0.000490923955970045
1552.76381909548	0.00142261675459200
1567.83919597990	0.00144361718823867
1582.91457286432	0.00121975538786501
1597.98994974874	0.000867185924601342
1613.06532663317	0.000557522742144231
1628.14070351759	0.000981075699175043
1643.21608040201	0.000569616431769516
1658.29145728643	0.000831882775694664
1673.36683417085	0.00113331577175164
1688.44221105528	0.000610046763904393
1703.51758793970	0.000815023711682963
1718.59296482412	0.000694373000213610
1733.66834170854	0.000645025324608598
1748.74371859296	0.0140174991012152
1763.81909547739	0.000792894012161664
1778.89447236181	0.000531685327379299
1793.96984924623	0.00118913801752829
1809.04522613065	0.000921389864358519
1824.12060301508	0.00197354145348072
1839.19597989950	0.00119704811301615
1854.27135678392	0.00123405133673389
1869.34673366834	0.000780688631015697
1884.42211055276	0.00118865388977740
1899.49748743719	0.00212740919552743
1914.57286432161	0.000838880208986146
1929.64824120603	0.00244688313121774
1944.72361809045	0.00197730070844825
1959.79899497487	0.00150320924751993
1974.87437185930	0.00115808238109042
1989.94974874372	0.00406624741486407
2005.02512562814	0.00288552509886878
2020.10050251256	0.00130620236242456
2035.17587939699	0.000655484399758279
2050.25125628141	0.000743278589964445
2065.32663316583	0.00117836586000132
2080.40201005025	0.00192969782178157
2095.47738693467	0.000734228281902948
2110.55276381910	0.000699395201767662
2125.62814070352	0.000810760115938527
2140.70351758794	0.000741054702749742
2155.77889447236	0.000896853248455695
2170.85427135678	0.00133719822009360
2185.92964824121	0.000627127707703039
2201.00502512563	0.00187573795040537
2216.08040201005	0.00472039505673040
2231.15577889447	0.00215115608314850
2246.23115577889	0.00189373658670645
2261.30653266332	0.00201043440893825
2276.38190954774	0.000632836733545576
2291.45728643216	0.000942080972516643
2306.53266331658	0.00132217264634424
2321.60804020101	0.000497972336265125
2336.68341708543	0.000743736934049853
2351.75879396985	0.00220222780281412
2366.83417085427	0.00163845188383545
2381.90954773869	0.00440508436727604
2396.98492462312	0.00174665342417679
2412.06030150754	0.000736794473736414
2427.13567839196	0.00128123249326433
2442.21105527638	0.00227723908743688
2457.28643216080	0.00115005496806199
2472.36180904523	0.000523865103355742
2487.43718592965	0.000939515442670589
2502.51256281407	0.00157233265112154
2517.58793969849	0.00108520034068663
2532.66331658291	0.00267576628065269
2547.73869346734	0.00359599585777947
2562.81407035176	0.00150876024604908
2577.88944723618	0.00171480349231777
2592.96482412060	0.000201591096286263
2608.04020100503	6.64009270466132e-05
2623.11557788945	6.85266752511130e-05
2638.19095477387	6.93917825992685e-05
2653.26633165829	7.22442671290732e-05
2668.34170854271	6.05790690834900e-05
2683.41708542714	6.56708763667016e-05
2698.49246231156	7.08631204075313e-05
2713.56783919598	5.93334771942214e-05
2728.64321608040	5.42713052501702e-05
2743.71859296482	6.07184202921677e-05
2758.79396984925	5.47147622065885e-05
2773.86934673367	5.45428768548715e-05
2788.94472361809	5.76153534452065e-05
2804.02010050251	0.000111054663845737
2819.09547738693	0.000127785536252694
2834.17085427136	5.10204519793790e-05
2849.24623115578	4.43232340330724e-05
2864.32160804020	6.05660971528518e-05
2879.39698492462	0.000105280260099140
2894.47236180905	0.00335414878358798
2909.54773869347	0.000594110777767907
2924.62311557789	0.000210462714645213
2939.69849246231	0.000188516864935601
2954.77386934673	0.000175834669727400
2969.84924623116	7.63264423169728e-05
2984.92462311558	6.90684770233929e-05
3000	6.62179641949479e-05
};
\addlegendentry{\tiny Cross-entropy}
\addplot [semithick, color1, line width=1, dotted]
table {%
0	0.0970365512796811
15.0753768844221	0.0967975724701370
30.1507537688442	0.0946190010330507
45.2261306532663	0.0951139787158796
60.3015075376884	0.0930458983566080
75.3768844221105	0.0910796594832625
90.4522613065327	0.0903540734946728
105.527638190955	0.0911078402612891
120.603015075377	0.0775082306989602
135.678391959799	0.0549040169375283
150.753768844221	0.0412102391038622
165.829145728643	0.0332250263009753
180.904522613065	0.0313123590605600
195.979899497487	0.0240591505595616
211.055276381910	0.0167698088714055
226.130653266332	0.0101594575813838
241.206030150754	0.00602245977946690
256.281407035176	0.00422642213957650
271.356783919598	0.00311355880328587
286.432160804020	0.00251939024244036
301.507537688442	0.00229673402650016
316.582914572864	0.00201297283172607
331.658291457286	0.00187681232179914
346.733668341709	0.00157310179301671
361.809045226131	0.00155426740646362
376.884422110553	0.00136774471827916
391.959798994975	0.00133998257773263
407.035175879397	0.00130343045507159
422.110552763819	0.00108579720769610
437.185929648241	0.00107379896300180
452.261306532663	0.00103836366108486
467.336683417085	0.00101157801491874
482.412060301508	0.00100850854601179
497.487437185930	0.00105915052550180
512.562814070352	0.000831750801631382
527.638190954774	0.000808313574109759
542.713567839196	0.000775249685559954
557.788944723618	0.000904295444488525
572.864321608040	0.000722376278468541
587.939698492462	0.000881974356515067
603.015075376884	0.000701031173978533
618.090452261306	0.000615791252681187
633.165829145729	0.000708285059247698
648.241206030151	0.000634764603206090
663.316582914573	0.000643413918358939
678.391959798995	0.000559290136609759
693.467336683417	0.000621790204729353
708.542713567839	0.000482420410428728
723.618090452261	0.000572682619094849
738.693467336683	0.000501254626682826
753.768844221105	0.00313629861388888
768.844221105528	0.00175320659364973
783.919597989950	0.000600305455071586
798.994974874372	0.000613001244408744
814.070351758794	0.000531249216624669
829.145728643216	0.000557058027812413
844.221105527638	0.000490790946143014
859.296482412060	0.000427175079073225
874.371859296482	0.000407783303941999
889.447236180904	0.000533340828759330
904.522613065327	0.000458982842309134
919.597989949749	0.000654295342309134
934.673366834171	0.000439591578074864
949.748743718593	0.000403039966310774
964.824120603015	0.000446706499372210
979.899497487437	0.000358258145196097
994.974874371859	0.000572822434561593
1010.05025125628	0.000583006654466901
1025.12562814070	0.000393274511609759
1040.20100502513	0.000415456635611398
1055.27638190955	0.000469864947455270
1070.35175879397	0.000376394135611398
1085.42713567839	0.000304128272192819
1100.50251256281	0.000622348615101406
1115.57788944724	0.000539480107171195
1130.65326633166	0.000408621004649571
1145.72864321608	0.000314451285770961
1160.80402010050	0.000468748807907104
1175.87939698492	0.000228375026157924
1190.95477386935	0.000273436137608119
1206.03015075377	0.000278179304940360
1221.10552763819	0.000323380402156285
1236.18090452261	0.000306500366755894
1251.25628140704	0.000236048357827323
1266.33165829146	0.000357420274189540
1281.40703517588	0.000230607134955270
1296.48241206030	0.000304546696799142
1311.55778894472	0.000518135002681187
1326.63316582915	0.000414898225239345
1341.70854271357	0.00601311264293534
1356.78391959799	0.000360908678599766
1371.85929648241	0.000269111735480172
1386.93467336683	0.000203682013920375
1402.01005025126	0.000191823754991804
1417.08542713568	0.000396344150815691
1432.16080402010	0.000185545682907105
1447.23618090452	0.000180244786398751
1462.31155778894	0.000208704130990165
1477.38693467337	0.000186801467623029
1492.46231155779	0.000171594790049962
1507.53768844221	0.000195729221616473
1522.61306532663	0.000285434212003435
1537.68844221106	0.000122905969619751
1552.76381909548	0.000194753238133022
1567.83919597990	0.000267297880990165
1582.91457286432	0.000190568140574864
1597.98994974874	0.000195172003337315
1613.06532663317	0.000142576864787510
1628.14070351759	0.000156248297010149
1643.21608040201	0.000106304713657924
1658.29145728643	0.000155132668358939
1673.36683417085	0.000173408303941999
1688.44221105528	0.000131555625370571
1703.51758793970	0.000167827776500157
1718.59296482412	0.000100166116441999
1733.66834170854	0.000148017576762608
1748.74371859296	0.00207603165081569
1763.81909547739	0.000181220599583217
1778.89447236181	0.000100166457039969
1793.96984924623	0.000201170274189540
1809.04522613065	0.000172571625028338
1824.12060301508	0.000198520081383841
1839.19597989950	0.000232839243752616
1854.27135678392	0.000148017065865653
1869.34673366834	0.000161828994750977
1884.42211055276	0.000151924405779157
1899.49748743719	0.000277482100895473
1914.57286432161	0.000164061273847307
1929.64824120603	0.000393692936216082
1944.72361809045	0.000333425317491804
1959.79899497487	0.000221399750028338
1974.87437185930	0.000258648054940360
1989.94974874372	0.000656667096274240
2005.02512562814	0.000603234938212803
2020.10050251256	0.000286550010953631
2035.17587939699	0.000125557013920375
2050.25125628141	9.41676752907889e-05
2065.32663316583	0.000223770652498518
2080.40201005025	0.000337331124714443
2095.47738693467	0.000152621609824044
2110.55276381910	0.000130160706383841
2125.62814070352	0.000125138589314052
2140.70351758794	9.69578538622175e-05
2155.77889447236	0.000146901777812413
2170.85427135678	0.000138112647192819
2185.92964824121	0.000115791048322405
2201.00502512563	0.000293246848242623
2216.08040201005	0.000667548860822405
2231.15577889447	0.000261995792388916
2246.23115577889	0.000290317365101406
2261.30653266332	0.000349049397877284
2276.38190954774	0.000125277723584856
2291.45728643216	0.000182197604860578
2306.53266331658	0.000247487510953631
2321.60804020101	9.48655605316162e-05
2336.68341708543	9.50040136064802e-05
2351.75879396985	0.000403598376682826
2366.83417085427	0.000356722899845668
2381.90954773869	0.000844725540706090
2396.98492462312	0.000233118534088135
2412.06030150754	0.000122348070144653
2427.13567839196	0.000206332717623029
2442.21105527638	0.000456890378679548
2457.28643216080	0.000246092591966902
2472.36180904523	0.000104909624372210
2487.43718592965	0.000101003817149571
2502.51256281407	0.000282504047666277
2517.58793969849	0.000199496235166277
2532.66331658291	0.000416432959692819
2547.73869346734	0.000440987178257533
2562.81407035176	0.000328681809561593
2577.88944723618	0.000349050249372210
2592.96482412060	5.83130972726005e-05
2608.04020100503	2.20416273389544e-05
2623.11557788945	2.17619964054653e-05
2638.19095477387	1.95300579071045e-05
2653.26633165829	2.12035860334124e-05
2668.34170854271	1.85532229287284e-05
2683.41708542714	2.00874464852469e-05
2698.49246231156	2.14825357709612e-05
2713.56783919598	1.72979491097587e-05
2728.64321608040	1.68790136064802e-05
2743.71859296482	2.06463677542550e-05
2758.79396984925	1.56237397875105e-05
2773.86934673367	1.61818095615932e-05
2788.94472361809	1.63214547293527e-05
2804.02010050251	2.76218141828265e-05
2819.09547738693	3.09695516313825e-05
2834.17085427136	1.52049745832171e-05
2849.24623115578	1.40884944370815e-05
2864.32160804020	1.31123406546456e-05
2879.39698492462	1.91109521048410e-05
2894.47236180905	0.000779016528810774
2909.54773869347	9.09589018140520e-05
2924.62311557789	5.94297477177211e-05
2939.69849246231	3.36200850350516e-05
2954.77386934673	3.22255066462926e-05
2969.84924623116	2.55293505532401e-05
2984.92462311558	2.00882979801723e-05
3000	2.00877870832171e-05
};
\addlegendentry{\tiny SER with cross-entropy func.}
\end{axis}

\end{tikzpicture}

